Investigation of ArUco Marker Placement for Planar Indoor Localization

Indoor localization of autonomous mobile robots (AMRs) can be realized with fiducial markers. Such systems require only a simple, monocular camera as sensor and fiducial markers as passive, identifiable position references that can be printed on a piece of paper and distributed in the area of interest. Thus, fiducial marker systems can be scaled to large areas with a minor increase in system complexity and cost. We investigate the localization behavior of the fiducial marker framework ArUco w.r.t. the placement of the markers including the number of markers, their orientation w.r.t. the camera, and the camera-marker distance. In addition, we propose a simple Kalman filter with adaptive measurement noise variances for real-time AMR tracking.

==> circle_ceiling_all_markers_2d_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.492556in}{2.770342in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.492556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.492556in}{2.770342in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.770342in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.392556in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.392556in}{2.622147in}}%
\pgfpathlineto{\pgfqpoint{0.583025in}{2.622147in}}%
\pgfpathlineto{\pgfqpoint{0.583025in}{0.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444339in}{1.568574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444339in}{1.392978in}}%
\pgfpathcurveto{\pgfqpoint{2.490908in}{1.392978in}}{\pgfqpoint{2.535575in}{1.411480in}}{\pgfqpoint{2.568504in}{1.444409in}}%
\pgfpathcurveto{\pgfqpoint{2.601433in}{1.477338in}}{\pgfqpoint{2.619935in}{1.522005in}}{\pgfqpoint{2.619935in}{1.568574in}}%
\pgfpathcurveto{\pgfqpoint{2.619935in}{1.615142in}}{\pgfqpoint{2.601433in}{1.659809in}}{\pgfqpoint{2.568504in}{1.692738in}}%
\pgfpathcurveto{\pgfqpoint{2.535575in}{1.725667in}}{\pgfqpoint{2.490908in}{1.744169in}}{\pgfqpoint{2.444339in}{1.744169in}}%
\pgfpathcurveto{\pgfqpoint{2.397771in}{1.744169in}}{\pgfqpoint{2.353103in}{1.725667in}}{\pgfqpoint{2.320174in}{1.692738in}}%
\pgfpathcurveto{\pgfqpoint{2.287245in}{1.659809in}}{\pgfqpoint{2.268743in}{1.615142in}}{\pgfqpoint{2.268743in}{1.568574in}}%
\pgfpathcurveto{\pgfqpoint{2.268743in}{1.522005in}}{\pgfqpoint{2.287245in}{1.477338in}}{\pgfqpoint{2.320174in}{1.444409in}}%
\pgfpathcurveto{\pgfqpoint{2.353103in}{1.411480in}}{\pgfqpoint{2.397771in}{1.392978in}}{\pgfqpoint{2.444339in}{1.392978in}}%
\pgfpathlineto{\pgfqpoint{2.444339in}{1.392978in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444339in}{1.217382in}}%
\pgfpathcurveto{\pgfqpoint{2.537476in}{1.217382in}}{\pgfqpoint{2.626811in}{1.254386in}}{\pgfqpoint{2.692669in}{1.320244in}}%
\pgfpathcurveto{\pgfqpoint{2.758527in}{1.386102in}}{\pgfqpoint{2.795530in}{1.475436in}}{\pgfqpoint{2.795530in}{1.568574in}}%
\pgfpathcurveto{\pgfqpoint{2.795530in}{1.661711in}}{\pgfqpoint{2.758527in}{1.751045in}}{\pgfqpoint{2.692669in}{1.816903in}}%
\pgfpathcurveto{\pgfqpoint{2.626811in}{1.882761in}}{\pgfqpoint{2.537476in}{1.919765in}}{\pgfqpoint{2.444339in}{1.919765in}}%
\pgfpathcurveto{\pgfqpoint{2.351202in}{1.919765in}}{\pgfqpoint{2.261867in}{1.882761in}}{\pgfqpoint{2.196009in}{1.816903in}}%
\pgfpathcurveto{\pgfqpoint{2.130151in}{1.751045in}}{\pgfqpoint{2.093148in}{1.661711in}}{\pgfqpoint{2.093148in}{1.568574in}}%
\pgfpathcurveto{\pgfqpoint{2.093148in}{1.475436in}}{\pgfqpoint{2.130151in}{1.386102in}}{\pgfqpoint{2.196009in}{1.320244in}}%
\pgfpathcurveto{\pgfqpoint{2.261867in}{1.254386in}}{\pgfqpoint{2.351202in}{1.217382in}}{\pgfqpoint{2.444339in}{1.217382in}}%
\pgfpathlineto{\pgfqpoint{2.444339in}{1.217382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444339in}{1.041787in}}%
\pgfpathcurveto{\pgfqpoint{2.584045in}{1.041787in}}{\pgfqpoint{2.718047in}{1.097292in}}{\pgfqpoint{2.816834in}{1.196079in}}%
\pgfpathcurveto{\pgfqpoint{2.915620in}{1.294866in}}{\pgfqpoint{2.971126in}{1.428868in}}{\pgfqpoint{2.971126in}{1.568574in}}%
\pgfpathcurveto{\pgfqpoint{2.971126in}{1.708279in}}{\pgfqpoint{2.915620in}{1.842281in}}{\pgfqpoint{2.816834in}{1.941068in}}%
\pgfpathcurveto{\pgfqpoint{2.718047in}{2.039855in}}{\pgfqpoint{2.584045in}{2.095360in}}{\pgfqpoint{2.444339in}{2.095360in}}%
\pgfpathcurveto{\pgfqpoint{2.304634in}{2.095360in}}{\pgfqpoint{2.170631in}{2.039855in}}{\pgfqpoint{2.071844in}{1.941068in}}%
\pgfpathcurveto{\pgfqpoint{1.973058in}{1.842281in}}{\pgfqpoint{1.917552in}{1.708279in}}{\pgfqpoint{1.917552in}{1.568574in}}%
\pgfpathcurveto{\pgfqpoint{1.917552in}{1.428868in}}{\pgfqpoint{1.973058in}{1.294866in}}{\pgfqpoint{2.071844in}{1.196079in}}%
\pgfpathcurveto{\pgfqpoint{2.170631in}{1.097292in}}{\pgfqpoint{2.304634in}{1.041787in}}{\pgfqpoint{2.444339in}{1.041787in}}%
\pgfpathlineto{\pgfqpoint{2.444339in}{1.041787in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444339in}{0.866191in}}%
\pgfpathcurveto{\pgfqpoint{2.630613in}{0.866191in}}{\pgfqpoint{2.809283in}{0.940198in}}{\pgfqpoint{2.940999in}{1.071914in}}%
\pgfpathcurveto{\pgfqpoint{3.072714in}{1.203630in}}{\pgfqpoint{3.146722in}{1.382299in}}{\pgfqpoint{3.146722in}{1.568574in}}%
\pgfpathcurveto{\pgfqpoint{3.146722in}{1.754848in}}{\pgfqpoint{3.072714in}{1.933517in}}{\pgfqpoint{2.940999in}{2.065233in}}%
\pgfpathcurveto{\pgfqpoint{2.809283in}{2.196949in}}{\pgfqpoint{2.630613in}{2.270956in}}{\pgfqpoint{2.444339in}{2.270956in}}%
\pgfpathcurveto{\pgfqpoint{2.258065in}{2.270956in}}{\pgfqpoint{2.079395in}{2.196949in}}{\pgfqpoint{1.947680in}{2.065233in}}%
\pgfpathcurveto{\pgfqpoint{1.815964in}{1.933517in}}{\pgfqpoint{1.741956in}{1.754848in}}{\pgfqpoint{1.741956in}{1.568574in}}%
\pgfpathcurveto{\pgfqpoint{1.741956in}{1.382299in}}{\pgfqpoint{1.815964in}{1.203630in}}{\pgfqpoint{1.947680in}{1.071914in}}%
\pgfpathcurveto{\pgfqpoint{2.079395in}{0.940198in}}{\pgfqpoint{2.258065in}{0.866191in}}{\pgfqpoint{2.444339in}{0.866191in}}%
\pgfpathlineto{\pgfqpoint{2.444339in}{0.866191in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371008in}{1.313038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722462in}{1.323834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921069in}{1.408032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576965in}{1.489437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046701in}{-0.039726in}}{\pgfqpoint{0.046701in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632765in}{1.296084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156396in}{1.219066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264292in}{1.228395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046701in}{-0.039726in}}{\pgfqpoint{0.046701in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612664in}{1.788650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287831in}{1.019552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718155in}{1.604060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966456in}{1.395132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046701in}{-0.039726in}}{\pgfqpoint{0.046701in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774507in}{1.587682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901953in}{1.620161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049207in}{1.461072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046701in}{-0.039726in}}{\pgfqpoint{0.046701in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142753in}{1.735957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111400in}{1.532678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206487in}{1.431312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039574in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{1.039574in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039574in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039574in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741956in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{1.741956in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741956in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741956in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444339in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{2.444339in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444339in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444339in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146722in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.146722in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146722in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146722in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987790in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x ~$(cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.392556in}{0.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583025in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in, y=0.466805in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{0.866191in}}%
\pgfpathlineto{\pgfqpoint{3.392556in}{0.866191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583025in}{0.866191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in, y=0.817996in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{1.217382in}}%
\pgfpathlineto{\pgfqpoint{3.392556in}{1.217382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583025in}{1.217382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in, y=1.169188in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{1.568574in}}%
\pgfpathlineto{\pgfqpoint{3.392556in}{1.568574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583025in}{1.568574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416358in, y=1.520379in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{1.919765in}}%
\pgfpathlineto{\pgfqpoint{3.392556in}{1.919765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583025in}{1.919765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346914in, y=1.871570in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{2.270956in}}%
\pgfpathlineto{\pgfqpoint{3.392556in}{2.270956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583025in}{2.270956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346914in, y=2.222762in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.809530in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{2.622147in}}%
\pgfpathlineto{\pgfqpoint{3.392556in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583025in}{2.622147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346914in, y=2.573953in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.568574in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y ~$(cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.583025in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392556in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.392556in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.392556in}{0.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{2.622147in}}%
\pgfpathlineto{\pgfqpoint{3.392556in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680247in}{0.584444in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{0.584444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.827470in}{0.584444in}}{\pgfqpoint{1.827470in}{0.612222in}}%
\pgfpathlineto{\pgfqpoint{1.827470in}{1.489721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.827470in}{1.517498in}}{\pgfqpoint{1.799692in}{1.517498in}}%
\pgfpathlineto{\pgfqpoint{0.680247in}{1.517498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652470in}{1.517498in}}{\pgfqpoint{0.652470in}{1.489721in}}%
\pgfpathlineto{\pgfqpoint{0.652470in}{0.612222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652470in}{0.584444in}}{\pgfqpoint{0.680247in}{0.584444in}}%
\pgfpathlineto{\pgfqpoint{0.680247in}{0.584444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{1.442846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=1.406387in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666358in}{1.212776in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{1.212776in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{1.309998in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{1.309998in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{1.212776in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=1.212776in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$5\,$cm to gt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666358in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{1.114721in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{1.114721in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{1.017499in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=1.017499in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10\,$cm to gt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666358in}{0.822221in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{0.822221in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{0.919443in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{0.919443in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{0.822221in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=0.822221in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$15\,$cm to gt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666358in}{0.626944in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{0.626944in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{0.724166in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{0.724166in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{0.626944in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=0.626944in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$20\,$cm to gt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680247in}{1.552704in}}%
\pgfpathlineto{\pgfqpoint{1.730687in}{1.552704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758465in}{1.552704in}}{\pgfqpoint{1.758465in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.758465in}{2.524925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758465in}{2.552703in}}{\pgfqpoint{1.730687in}{2.552703in}}%
\pgfpathlineto{\pgfqpoint{0.680247in}{2.552703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652470in}{2.552703in}}{\pgfqpoint{0.652470in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{0.652470in}{1.580482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652470in}{1.552704in}}{\pgfqpoint{0.680247in}{1.552704in}}%
\pgfpathlineto{\pgfqpoint{0.680247in}{1.552704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{2.471106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=2.434647in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$90^{\circ}\,$(inner)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{2.262773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=2.226314in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$45^{\circ}\,$(inner)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046701in}{-0.039726in}}{\pgfqpoint{0.046701in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{2.054440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=2.017981in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$90^{\circ}\,$(outer)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{1.846107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=1.809648in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$22.5^{\circ}\,$(outer)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{1.637774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=1.601315in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$45^{\circ}\,$(outer)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399407in,y=1.380566in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750860in,y=1.391362in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949468in,y=1.475559in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605363in,y=1.556965in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661163in,y=1.363612in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184794in,y=1.286594in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306520in,y=1.325256in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640181in,y=1.900178in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.339747in,y=1.094413in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732911in,y=1.710189in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018372in,y=1.469993in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850823in,y=1.559877in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968509in,y=1.717022in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}17}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083653in,y=1.373529in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}19}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199550in,y=1.847485in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153557in,y=1.644206in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}22}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273043in,y=1.418173in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}23}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> circle_low_all_markers_2d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.442385in}{2.770342in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.442385in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.442385in}{2.770342in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.770342in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.342385in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.342385in}{2.622147in}}%
\pgfpathlineto{\pgfqpoint{0.583025in}{2.622147in}}%
\pgfpathlineto{\pgfqpoint{0.583025in}{0.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439322in}{1.618744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439322in}{1.367893in}}%
\pgfpathcurveto{\pgfqpoint{2.505848in}{1.367893in}}{\pgfqpoint{2.569659in}{1.394324in}}{\pgfqpoint{2.616700in}{1.441365in}}%
\pgfpathcurveto{\pgfqpoint{2.663742in}{1.488407in}}{\pgfqpoint{2.690173in}{1.552217in}}{\pgfqpoint{2.690173in}{1.618744in}}%
\pgfpathcurveto{\pgfqpoint{2.690173in}{1.685270in}}{\pgfqpoint{2.663742in}{1.749081in}}{\pgfqpoint{2.616700in}{1.796122in}}%
\pgfpathcurveto{\pgfqpoint{2.569659in}{1.843163in}}{\pgfqpoint{2.505848in}{1.869595in}}{\pgfqpoint{2.439322in}{1.869595in}}%
\pgfpathcurveto{\pgfqpoint{2.372796in}{1.869595in}}{\pgfqpoint{2.308985in}{1.843163in}}{\pgfqpoint{2.261944in}{1.796122in}}%
\pgfpathcurveto{\pgfqpoint{2.214902in}{1.749081in}}{\pgfqpoint{2.188471in}{1.685270in}}{\pgfqpoint{2.188471in}{1.618744in}}%
\pgfpathcurveto{\pgfqpoint{2.188471in}{1.552217in}}{\pgfqpoint{2.214902in}{1.488407in}}{\pgfqpoint{2.261944in}{1.441365in}}%
\pgfpathcurveto{\pgfqpoint{2.308985in}{1.394324in}}{\pgfqpoint{2.372796in}{1.367893in}}{\pgfqpoint{2.439322in}{1.367893in}}%
\pgfpathlineto{\pgfqpoint{2.439322in}{1.367893in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.439322in}{1.117042in}}%
\pgfpathcurveto{\pgfqpoint{2.572375in}{1.117042in}}{\pgfqpoint{2.699996in}{1.169904in}}{\pgfqpoint{2.794079in}{1.263987in}}%
\pgfpathcurveto{\pgfqpoint{2.888161in}{1.358070in}}{\pgfqpoint{2.941024in}{1.485691in}}{\pgfqpoint{2.941024in}{1.618744in}}%
\pgfpathcurveto{\pgfqpoint{2.941024in}{1.751797in}}{\pgfqpoint{2.888161in}{1.879418in}}{\pgfqpoint{2.794079in}{1.973500in}}%
\pgfpathcurveto{\pgfqpoint{2.699996in}{2.067583in}}{\pgfqpoint{2.572375in}{2.120446in}}{\pgfqpoint{2.439322in}{2.120446in}}%
\pgfpathcurveto{\pgfqpoint{2.306269in}{2.120446in}}{\pgfqpoint{2.178648in}{2.067583in}}{\pgfqpoint{2.084565in}{1.973500in}}%
\pgfpathcurveto{\pgfqpoint{1.990483in}{1.879418in}}{\pgfqpoint{1.937620in}{1.751797in}}{\pgfqpoint{1.937620in}{1.618744in}}%
\pgfpathcurveto{\pgfqpoint{1.937620in}{1.485691in}}{\pgfqpoint{1.990483in}{1.358070in}}{\pgfqpoint{2.084565in}{1.263987in}}%
\pgfpathcurveto{\pgfqpoint{2.178648in}{1.169904in}}{\pgfqpoint{2.306269in}{1.117042in}}{\pgfqpoint{2.439322in}{1.117042in}}%
\pgfpathlineto{\pgfqpoint{2.439322in}{1.117042in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.439322in}{0.866191in}}%
\pgfpathcurveto{\pgfqpoint{2.638901in}{0.866191in}}{\pgfqpoint{2.830333in}{0.945485in}}{\pgfqpoint{2.971457in}{1.086609in}}%
\pgfpathcurveto{\pgfqpoint{3.112581in}{1.227732in}}{\pgfqpoint{3.191875in}{1.419164in}}{\pgfqpoint{3.191875in}{1.618744in}}%
\pgfpathcurveto{\pgfqpoint{3.191875in}{1.818323in}}{\pgfqpoint{3.112581in}{2.009755in}}{\pgfqpoint{2.971457in}{2.150879in}}%
\pgfpathcurveto{\pgfqpoint{2.830333in}{2.292003in}}{\pgfqpoint{2.638901in}{2.371296in}}{\pgfqpoint{2.439322in}{2.371296in}}%
\pgfpathcurveto{\pgfqpoint{2.239743in}{2.371296in}}{\pgfqpoint{2.048311in}{2.292003in}}{\pgfqpoint{1.907187in}{2.150879in}}%
\pgfpathcurveto{\pgfqpoint{1.766063in}{2.009755in}}{\pgfqpoint{1.686769in}{1.818323in}}{\pgfqpoint{1.686769in}{1.618744in}}%
\pgfpathcurveto{\pgfqpoint{1.686769in}{1.419164in}}{\pgfqpoint{1.766063in}{1.227732in}}{\pgfqpoint{1.907187in}{1.086609in}}%
\pgfpathcurveto{\pgfqpoint{2.048311in}{0.945485in}}{\pgfqpoint{2.239743in}{0.866191in}}{\pgfqpoint{2.439322in}{0.866191in}}%
\pgfpathlineto{\pgfqpoint{2.439322in}{0.866191in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934216in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.934216in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934216in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934216in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435918in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{1.435918in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435918in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435918in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937620in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{1.937620in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937620in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937620in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439322in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{2.439322in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439322in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439322in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941024in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{2.941024in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941024in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941024in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962705in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x ~$(cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{0.615340in}}%
\pgfpathlineto{\pgfqpoint{3.342385in}{0.615340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583025in}{0.615340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in, y=0.567146in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{1.117042in}}%
\pgfpathlineto{\pgfqpoint{3.342385in}{1.117042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583025in}{1.117042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in, y=1.068847in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{1.618744in}}%
\pgfpathlineto{\pgfqpoint{3.342385in}{1.618744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583025in}{1.618744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416358in, y=1.570549in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{2.120446in}}%
\pgfpathlineto{\pgfqpoint{3.342385in}{2.120446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583025in}{2.120446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346914in, y=2.072251in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{2.622147in}}%
\pgfpathlineto{\pgfqpoint{3.342385in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583025in}{2.622147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346914in, y=2.573953in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.568574in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y ~$(cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.583025in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342385in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.342385in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.342385in}{0.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583025in}{2.622147in}}%
\pgfpathlineto{\pgfqpoint{3.342385in}{2.622147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495403in}{1.540721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650250in}{1.258430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536053in}{1.441263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716803in}{2.160113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565856in}{1.631548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339368in}{1.672066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415353in}{1.506051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432255in}{2.183560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700155in}{1.402473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046701in}{-0.039726in}}{\pgfqpoint{0.046701in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464936in}{1.534056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314513in}{1.367407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459269in}{1.657049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567517in}{1.774495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324228in}{1.502133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046701in}{-0.039726in}}{\pgfqpoint{0.046701in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372992in}{1.571652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278333in}{1.276262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680247in}{0.584444in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{0.584444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.827470in}{0.584444in}}{\pgfqpoint{1.827470in}{0.612222in}}%
\pgfpathlineto{\pgfqpoint{1.827470in}{1.294443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.827470in}{1.322221in}}{\pgfqpoint{1.799692in}{1.322221in}}%
\pgfpathlineto{\pgfqpoint{0.680247in}{1.322221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652470in}{1.322221in}}{\pgfqpoint{0.652470in}{1.294443in}}%
\pgfpathlineto{\pgfqpoint{0.652470in}{0.612222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652470in}{0.584444in}}{\pgfqpoint{0.680247in}{0.584444in}}%
\pgfpathlineto{\pgfqpoint{0.680247in}{0.584444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{1.247568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=1.211110in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666358in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{1.114721in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{1.114721in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{1.017499in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=1.017499in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$5\,$cm to gt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666358in}{0.822221in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{0.822221in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{0.919443in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{0.919443in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{0.822221in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=0.822221in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10\,$cm to gt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666358in}{0.626944in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{0.626944in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{0.724166in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{0.724166in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{0.626944in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=0.626944in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$15\,$cm to gt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680247in}{1.552704in}}%
\pgfpathlineto{\pgfqpoint{1.730687in}{1.552704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758465in}{1.552704in}}{\pgfqpoint{1.758465in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.758465in}{2.524925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758465in}{2.552703in}}{\pgfqpoint{1.730687in}{2.552703in}}%
\pgfpathlineto{\pgfqpoint{0.680247in}{2.552703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652470in}{2.552703in}}{\pgfqpoint{0.652470in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{0.652470in}{1.580482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652470in}{1.552704in}}{\pgfqpoint{0.680247in}{1.552704in}}%
\pgfpathlineto{\pgfqpoint{0.680247in}{1.552704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{2.471106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=2.434647in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$90^{\circ}\,$(inner)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{2.262773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=2.226314in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$45^{\circ}\,$(inner)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{2.054440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=2.017981in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$22.5^{\circ}\,$(outer)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046701in}{-0.039726in}}{\pgfqpoint{0.046701in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{1.846107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=1.809648in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$90^{\circ}\,$(outer)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805247in}{1.637774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985803in,y=1.601315in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$45^{\circ}\,$(outer)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553351in}{1.060746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.526041in}{1.286950in}}{\pgfqpoint{2.498731in}{1.513154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699218in}{1.065830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678159in}{1.148658in}}{\pgfqpoint{2.657100in}{1.231486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743820in}{2.239365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734790in}{2.212876in}}{\pgfqpoint{2.725760in}{2.186388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566555in}{1.630623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.566205in}{1.631085in}}{\pgfqpoint{2.565856in}{1.631548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331647in}{1.685853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.335507in}{1.678959in}}{\pgfqpoint{2.339368in}{1.672066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403985in}{1.453377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.406741in}{1.466147in}}{\pgfqpoint{2.409497in}{1.478917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467689in}{2.301971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.453955in}{2.256078in}}{\pgfqpoint{2.440222in}{2.210185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768079in}{1.545190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740078in}{1.486358in}}{\pgfqpoint{2.712078in}{1.427525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486211in}{1.623326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478788in}{1.592182in}}{\pgfqpoint{2.471366in}{1.561038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375803in}{1.080717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.348064in}{1.210466in}}{\pgfqpoint{2.320326in}{1.340215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508944in}{1.931128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.486583in}{1.807756in}}{\pgfqpoint{2.464223in}{1.684383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688842in}{1.898857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.637880in}{1.846620in}}{\pgfqpoint{2.586918in}{1.794382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311080in}{1.502140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.317654in}{1.502137in}}{\pgfqpoint{2.324228in}{1.502133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352020in}{2.055719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.361905in}{1.827557in}}{\pgfqpoint{2.371790in}{1.599395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583025in}{0.515000in}}{\pgfqpoint{2.759360in}{2.107148in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255685in}{1.256413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.256558in}{1.257178in}}{\pgfqpoint{2.257432in}{1.257944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564129in,y=0.971471in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721749in,y=0.977210in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550341in,y=1.373144in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773827in,y=2.327385in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618056in,y=1.562470in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283521in,y=1.771791in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384811in,y=1.364527in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494104in,y=2.390242in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809379in,y=1.631967in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507331in,y=1.711949in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394790in,y=0.991901in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525072in,y=2.020114in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768410in,y=1.980418in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213880in,y=1.502190in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}19}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348146in,y=2.145131in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165356in,y=1.177245in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}21}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> confidence_ellipses.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.483171in}{2.491678in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.483171in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.483171in}{2.491678in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.491678in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.375274in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.375274in}{2.391678in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.391678in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{0.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860151in}{1.572286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006928in}{1.453339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921413in}{1.511522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046701in}{-0.039726in}}{\pgfqpoint{0.046701in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903042in}{1.520884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896882in}{1.519045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895471in}{1.518447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.042526in}}{\pgfqpoint{0.049105in}{0.042526in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024552in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.042526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894679in}{1.518640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045367in}{-0.045367in}}{\pgfqpoint{0.045367in}{0.045367in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018792in}{0.045367in}}%
\pgfpathlineto{\pgfqpoint{-0.045367in}{0.018792in}}%
\pgfpathlineto{\pgfqpoint{-0.045367in}{-0.018792in}}%
\pgfpathlineto{\pgfqpoint{-0.018792in}{-0.045367in}}%
\pgfpathlineto{\pgfqpoint{0.018792in}{-0.045367in}}%
\pgfpathlineto{\pgfqpoint{0.045367in}{-0.018792in}}%
\pgfpathlineto{\pgfqpoint{0.045367in}{0.018792in}}%
\pgfpathlineto{\pgfqpoint{0.018792in}{0.045367in}}%
\pgfpathlineto{\pgfqpoint{-0.018792in}{0.045367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894206in}{1.518858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782055in}{0.921798in}}%
\pgfpathcurveto{\pgfqpoint{3.043037in}{1.100766in}}{\pgfqpoint{3.211694in}{1.328434in}}{\pgfqpoint{3.250879in}{1.554662in}}%
\pgfpathcurveto{\pgfqpoint{3.290065in}{1.780890in}}{\pgfqpoint{3.196580in}{1.987206in}}{\pgfqpoint{2.991014in}{2.128173in}}%
\pgfpathcurveto{\pgfqpoint{2.785447in}{2.269139in}}{\pgfqpoint{2.484584in}{2.333246in}}{\pgfqpoint{2.154684in}{2.306375in}}%
\pgfpathcurveto{\pgfqpoint{1.824784in}{2.279503in}}{\pgfqpoint{1.492783in}{2.163848in}}{\pgfqpoint{1.231800in}{1.984880in}}%
\pgfpathcurveto{\pgfqpoint{0.970818in}{1.805912in}}{\pgfqpoint{0.802161in}{1.578243in}}{\pgfqpoint{0.762976in}{1.352016in}}%
\pgfpathcurveto{\pgfqpoint{0.723790in}{1.125788in}}{\pgfqpoint{0.817275in}{0.919471in}}{\pgfqpoint{1.022841in}{0.778505in}}%
\pgfpathcurveto{\pgfqpoint{1.228408in}{0.637539in}}{\pgfqpoint{1.529272in}{0.573432in}}{\pgfqpoint{1.859171in}{0.600303in}}%
\pgfpathcurveto{\pgfqpoint{2.189071in}{0.627174in}}{\pgfqpoint{2.521072in}{0.742830in}}{\pgfqpoint{2.782055in}{0.921798in}}%
\pgfpathlineto{\pgfqpoint{2.782055in}{0.921798in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.360294in}{1.126639in}}%
\pgfpathcurveto{\pgfqpoint{2.499564in}{1.248774in}}{\pgfqpoint{2.586905in}{1.406477in}}{\pgfqpoint{2.603082in}{1.565016in}}%
\pgfpathcurveto{\pgfqpoint{2.619259in}{1.723554in}}{\pgfqpoint{2.562950in}{1.869985in}}{\pgfqpoint{2.446558in}{1.972057in}}%
\pgfpathcurveto{\pgfqpoint{2.330166in}{2.074129in}}{\pgfqpoint{2.163192in}{2.123510in}}{\pgfqpoint{1.982411in}{2.109323in}}%
\pgfpathcurveto{\pgfqpoint{1.801631in}{2.095137in}}{\pgfqpoint{1.621803in}{2.018541in}}{\pgfqpoint{1.482533in}{1.896406in}}%
\pgfpathcurveto{\pgfqpoint{1.343263in}{1.774271in}}{\pgfqpoint{1.255922in}{1.616568in}}{\pgfqpoint{1.239745in}{1.458029in}}%
\pgfpathcurveto{\pgfqpoint{1.223568in}{1.299490in}}{\pgfqpoint{1.279876in}{1.153060in}}{\pgfqpoint{1.396269in}{1.050988in}}%
\pgfpathcurveto{\pgfqpoint{1.512661in}{0.948915in}}{\pgfqpoint{1.679635in}{0.899535in}}{\pgfqpoint{1.860415in}{0.913721in}}%
\pgfpathcurveto{\pgfqpoint{2.041196in}{0.927908in}}{\pgfqpoint{2.221024in}{1.004503in}}{\pgfqpoint{2.360294in}{1.126639in}}%
\pgfpathlineto{\pgfqpoint{2.360294in}{1.126639in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.073302in}{1.356162in}}%
\pgfpathcurveto{\pgfqpoint{2.114648in}{1.396163in}}{\pgfqpoint{2.136366in}{1.451887in}}{\pgfqpoint{2.133673in}{1.511061in}}%
\pgfpathcurveto{\pgfqpoint{2.130981in}{1.570235in}}{\pgfqpoint{2.104097in}{1.628029in}}{\pgfqpoint{2.058944in}{1.671714in}}%
\pgfpathcurveto{\pgfqpoint{2.013790in}{1.715398in}}{\pgfqpoint{1.954053in}{1.741407in}}{\pgfqpoint{1.892889in}{1.744012in}}%
\pgfpathcurveto{\pgfqpoint{1.831725in}{1.746617in}}{\pgfqpoint{1.774127in}{1.725606in}}{\pgfqpoint{1.732781in}{1.685605in}}%
\pgfpathcurveto{\pgfqpoint{1.691436in}{1.645605in}}{\pgfqpoint{1.669718in}{1.589881in}}{\pgfqpoint{1.672410in}{1.530707in}}%
\pgfpathcurveto{\pgfqpoint{1.675103in}{1.471532in}}{\pgfqpoint{1.701986in}{1.413738in}}{\pgfqpoint{1.747140in}{1.370054in}}%
\pgfpathcurveto{\pgfqpoint{1.792294in}{1.326369in}}{\pgfqpoint{1.852031in}{1.300360in}}{\pgfqpoint{1.913195in}{1.297755in}}%
\pgfpathcurveto{\pgfqpoint{1.974359in}{1.295150in}}{\pgfqpoint{2.031957in}{1.316162in}}{\pgfqpoint{2.073302in}{1.356162in}}%
\pgfpathlineto{\pgfqpoint{2.073302in}{1.356162in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.987895in}{1.434308in}}%
\pgfpathcurveto{\pgfqpoint{2.009573in}{1.454491in}}{\pgfqpoint{2.020775in}{1.482778in}}{\pgfqpoint{2.019036in}{1.512939in}}%
\pgfpathcurveto{\pgfqpoint{2.017297in}{1.543101in}}{\pgfqpoint{2.002758in}{1.572674in}}{\pgfqpoint{1.978621in}{1.595146in}}%
\pgfpathcurveto{\pgfqpoint{1.954484in}{1.617619in}}{\pgfqpoint{1.922720in}{1.631155in}}{\pgfqpoint{1.890324in}{1.632774in}}%
\pgfpathcurveto{\pgfqpoint{1.857928in}{1.634393in}}{\pgfqpoint{1.827546in}{1.623963in}}{\pgfqpoint{1.805868in}{1.603781in}}%
\pgfpathcurveto{\pgfqpoint{1.784191in}{1.583598in}}{\pgfqpoint{1.772988in}{1.555311in}}{\pgfqpoint{1.774727in}{1.525150in}}%
\pgfpathcurveto{\pgfqpoint{1.776466in}{1.494989in}}{\pgfqpoint{1.791005in}{1.465415in}}{\pgfqpoint{1.815142in}{1.442943in}}%
\pgfpathcurveto{\pgfqpoint{1.839279in}{1.420471in}}{\pgfqpoint{1.871044in}{1.406934in}}{\pgfqpoint{1.903439in}{1.405315in}}%
\pgfpathcurveto{\pgfqpoint{1.935835in}{1.403696in}}{\pgfqpoint{1.966218in}{1.414126in}}{\pgfqpoint{1.987895in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{1.987895in}{1.434308in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.950274in}{1.467297in}}%
\pgfpathcurveto{\pgfqpoint{1.964525in}{1.480598in}}{\pgfqpoint{1.972419in}{1.498745in}}{\pgfqpoint{1.972219in}{1.517742in}}%
\pgfpathcurveto{\pgfqpoint{1.972018in}{1.536739in}}{\pgfqpoint{1.963740in}{1.555034in}}{\pgfqpoint{1.949206in}{1.568599in}}%
\pgfpathcurveto{\pgfqpoint{1.934672in}{1.582164in}}{\pgfqpoint{1.915070in}{1.589891in}}{\pgfqpoint{1.894716in}{1.590078in}}%
\pgfpathcurveto{\pgfqpoint{1.874362in}{1.590265in}}{\pgfqpoint{1.854919in}{1.582897in}}{\pgfqpoint{1.840669in}{1.569596in}}%
\pgfpathcurveto{\pgfqpoint{1.826418in}{1.556296in}}{\pgfqpoint{1.818524in}{1.538149in}}{\pgfqpoint{1.818724in}{1.519152in}}%
\pgfpathcurveto{\pgfqpoint{1.818924in}{1.500155in}}{\pgfqpoint{1.827203in}{1.481859in}}{\pgfqpoint{1.841737in}{1.468294in}}%
\pgfpathcurveto{\pgfqpoint{1.856271in}{1.454730in}}{\pgfqpoint{1.875873in}{1.447003in}}{\pgfqpoint{1.896227in}{1.446816in}}%
\pgfpathcurveto{\pgfqpoint{1.916580in}{1.446629in}}{\pgfqpoint{1.936024in}{1.453997in}}{\pgfqpoint{1.950274in}{1.467297in}}%
\pgfpathlineto{\pgfqpoint{1.950274in}{1.467297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{15.000000pt}{4.500000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.936548in}{1.481598in}}%
\pgfpathcurveto{\pgfqpoint{1.947467in}{1.491258in}}{\pgfqpoint{1.953530in}{1.504428in}}{\pgfqpoint{1.953399in}{1.518205in}}%
\pgfpathcurveto{\pgfqpoint{1.953269in}{1.531983in}}{\pgfqpoint{1.946957in}{1.545243in}}{\pgfqpoint{1.935853in}{1.555067in}}%
\pgfpathcurveto{\pgfqpoint{1.924749in}{1.564891in}}{\pgfqpoint{1.909760in}{1.570475in}}{\pgfqpoint{1.894187in}{1.570590in}}%
\pgfpathcurveto{\pgfqpoint{1.878615in}{1.570706in}}{\pgfqpoint{1.863729in}{1.565342in}}{\pgfqpoint{1.852810in}{1.555682in}}%
\pgfpathcurveto{\pgfqpoint{1.841890in}{1.546021in}}{\pgfqpoint{1.835828in}{1.532852in}}{\pgfqpoint{1.835958in}{1.519074in}}%
\pgfpathcurveto{\pgfqpoint{1.836088in}{1.505297in}}{\pgfqpoint{1.842400in}{1.492036in}}{\pgfqpoint{1.853504in}{1.482212in}}%
\pgfpathcurveto{\pgfqpoint{1.864608in}{1.472389in}}{\pgfqpoint{1.879597in}{1.466804in}}{\pgfqpoint{1.895170in}{1.466689in}}%
\pgfpathcurveto{\pgfqpoint{1.910743in}{1.466574in}}{\pgfqpoint{1.925628in}{1.471937in}}{\pgfqpoint{1.936548in}{1.481598in}}%
\pgfpathlineto{\pgfqpoint{1.936548in}{1.481598in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.928625in}{1.490270in}}%
\pgfpathcurveto{\pgfqpoint{1.937671in}{1.497783in}}{\pgfqpoint{1.942721in}{1.508002in}}{\pgfqpoint{1.942663in}{1.518676in}}%
\pgfpathcurveto{\pgfqpoint{1.942605in}{1.529349in}}{\pgfqpoint{1.937444in}{1.539607in}}{\pgfqpoint{1.928316in}{1.547188in}}%
\pgfpathcurveto{\pgfqpoint{1.919188in}{1.554770in}}{\pgfqpoint{1.906838in}{1.559057in}}{\pgfqpoint{1.893987in}{1.559105in}}%
\pgfpathcurveto{\pgfqpoint{1.881136in}{1.559153in}}{\pgfqpoint{1.868833in}{1.554959in}}{\pgfqpoint{1.859787in}{1.547445in}}%
\pgfpathcurveto{\pgfqpoint{1.850741in}{1.539932in}}{\pgfqpoint{1.845691in}{1.529713in}}{\pgfqpoint{1.845749in}{1.519040in}}%
\pgfpathcurveto{\pgfqpoint{1.845807in}{1.508366in}}{\pgfqpoint{1.850969in}{1.498109in}}{\pgfqpoint{1.860097in}{1.490527in}}%
\pgfpathcurveto{\pgfqpoint{1.869225in}{1.482946in}}{\pgfqpoint{1.881574in}{1.478659in}}{\pgfqpoint{1.894425in}{1.478611in}}%
\pgfpathcurveto{\pgfqpoint{1.907276in}{1.478562in}}{\pgfqpoint{1.919580in}{1.482757in}}{\pgfqpoint{1.928625in}{1.490270in}}%
\pgfpathlineto{\pgfqpoint{1.928625in}{1.490270in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150725in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{1.150725in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150725in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150725in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860151in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{1.860151in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860151in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860151in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569578in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{2.569578in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569578in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569578in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279004in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.279004in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279004in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.279004in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006928in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x ~$(cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.862860in}}%
\pgfpathlineto{\pgfqpoint{3.375274in}{0.862860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.862860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.814666in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{1.217573in}}%
\pgfpathlineto{\pgfqpoint{3.375274in}{1.217573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.217573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.169379in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{1.572286in}}%
\pgfpathlineto{\pgfqpoint{3.375274in}{1.572286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.572286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471914in, y=1.524092in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{1.927000in}}%
\pgfpathlineto{\pgfqpoint{3.375274in}{1.927000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.927000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402469in, y=1.878805in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.736694in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{2.281713in}}%
\pgfpathlineto{\pgfqpoint{3.375274in}{2.281713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.281713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402469in, y=2.233518in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.453339in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y ~$(cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375274in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.375274in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.375274in}{0.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{2.391678in}}%
\pgfpathlineto{\pgfqpoint{3.375274in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419428in}{0.584444in}}%
\pgfpathlineto{\pgfqpoint{2.594428in}{0.584444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.622205in}{0.584444in}}{\pgfqpoint{2.622205in}{0.612222in}}%
\pgfpathlineto{\pgfqpoint{2.622205in}{0.764166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.622205in}{0.791944in}}{\pgfqpoint{2.594428in}{0.791944in}}%
\pgfpathlineto{\pgfqpoint{1.419428in}{0.791944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.391650in}{0.791944in}}{\pgfqpoint{1.391650in}{0.764166in}}%
\pgfpathlineto{\pgfqpoint{1.391650in}{0.612222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.391650in}{0.584444in}}{\pgfqpoint{1.419428in}{0.584444in}}%
\pgfpathlineto{\pgfqpoint{1.419428in}{0.584444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572205in}{0.689513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752761in,y=0.653055in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735803in}{0.760229in}}%
\pgfpathlineto{\pgfqpoint{1.152470in}{0.760229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.180247in}{0.760229in}}{\pgfqpoint{1.180247in}{0.788006in}}%
\pgfpathlineto{\pgfqpoint{1.180247in}{2.294456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.180247in}{2.322234in}}{\pgfqpoint{1.152470in}{2.322234in}}%
\pgfpathlineto{\pgfqpoint{0.735803in}{2.322234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.708025in}{2.322234in}}{\pgfqpoint{0.708025in}{2.294456in}}%
\pgfpathlineto{\pgfqpoint{0.708025in}{0.788006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.708025in}{0.760229in}}{\pgfqpoint{0.735803in}{0.760229in}}%
\pgfpathlineto{\pgfqpoint{0.735803in}{0.760229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902293in,y=2.184178in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888581in}{2.026964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069136in,y=1.990505in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888581in}{1.833353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069136in,y=1.796894in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046701in}{-0.039726in}}{\pgfqpoint{0.046701in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888581in}{1.639742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069136in,y=1.603283in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888581in}{1.446131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069136in,y=1.409672in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888581in}{1.252520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069136in,y=1.216061in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.042526in}}{\pgfqpoint{0.049105in}{0.042526in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024552in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.042526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888581in}{1.058909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069136in,y=1.022450in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045367in}{-0.045367in}}{\pgfqpoint{0.045367in}{0.045367in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018792in}{0.045367in}}%
\pgfpathlineto{\pgfqpoint{-0.045367in}{0.018792in}}%
\pgfpathlineto{\pgfqpoint{-0.045367in}{-0.018792in}}%
\pgfpathlineto{\pgfqpoint{-0.018792in}{-0.045367in}}%
\pgfpathlineto{\pgfqpoint{0.018792in}{-0.045367in}}%
\pgfpathlineto{\pgfqpoint{0.045367in}{-0.018792in}}%
\pgfpathlineto{\pgfqpoint{0.045367in}{0.018792in}}%
\pgfpathlineto{\pgfqpoint{0.018792in}{0.045367in}}%
\pgfpathlineto{\pgfqpoint{-0.018792in}{0.045367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888581in}{0.865298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069136in,y=0.828840in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861385in}{0.760290in}}%
\pgfpathlineto{\pgfqpoint{3.278052in}{0.760290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305830in}{0.760290in}}{\pgfqpoint{3.305830in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{3.305830in}{2.294456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305830in}{2.322234in}}{\pgfqpoint{3.278052in}{2.322234in}}%
\pgfpathlineto{\pgfqpoint{2.861385in}{2.322234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.833608in}{2.322234in}}{\pgfqpoint{2.833608in}{2.294456in}}%
\pgfpathlineto{\pgfqpoint{2.833608in}{0.788068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.833608in}{0.760290in}}{\pgfqpoint{2.861385in}{0.760290in}}%
\pgfpathlineto{\pgfqpoint{2.861385in}{0.760290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892515in,y=2.184178in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1.96\, \sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875274in}{1.990567in}}%
\pgfpathlineto{\pgfqpoint{3.153052in}{1.990567in}}%
\pgfpathlineto{\pgfqpoint{3.153052in}{2.087789in}}%
\pgfpathlineto{\pgfqpoint{2.875274in}{2.087789in}}%
\pgfpathlineto{\pgfqpoint{2.875274in}{1.990567in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194719in,y=1.990567in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.875274in}{1.796956in}}%
\pgfpathlineto{\pgfqpoint{3.153052in}{1.796956in}}%
\pgfpathlineto{\pgfqpoint{3.153052in}{1.894178in}}%
\pgfpathlineto{\pgfqpoint{2.875274in}{1.894178in}}%
\pgfpathlineto{\pgfqpoint{2.875274in}{1.796956in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194719in,y=1.796956in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.875274in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{3.153052in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{3.153052in}{1.700567in}}%
\pgfpathlineto{\pgfqpoint{2.875274in}{1.700567in}}%
\pgfpathlineto{\pgfqpoint{2.875274in}{1.603345in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194719in,y=1.603345in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.875274in}{1.409734in}}%
\pgfpathlineto{\pgfqpoint{3.153052in}{1.409734in}}%
\pgfpathlineto{\pgfqpoint{3.153052in}{1.506956in}}%
\pgfpathlineto{\pgfqpoint{2.875274in}{1.506956in}}%
\pgfpathlineto{\pgfqpoint{2.875274in}{1.409734in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194719in,y=1.409734in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.875274in}{1.216123in}}%
\pgfpathlineto{\pgfqpoint{3.153052in}{1.216123in}}%
\pgfpathlineto{\pgfqpoint{3.153052in}{1.313345in}}%
\pgfpathlineto{\pgfqpoint{2.875274in}{1.313345in}}%
\pgfpathlineto{\pgfqpoint{2.875274in}{1.216123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194719in,y=1.216123in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{15.000000pt}{4.500000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.875274in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{3.153052in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{3.153052in}{1.119735in}}%
\pgfpathlineto{\pgfqpoint{2.875274in}{1.119735in}}%
\pgfpathlineto{\pgfqpoint{2.875274in}{1.022512in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194719in,y=1.022512in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.875274in}{0.828901in}}%
\pgfpathlineto{\pgfqpoint{3.153052in}{0.828901in}}%
\pgfpathlineto{\pgfqpoint{3.153052in}{0.926124in}}%
\pgfpathlineto{\pgfqpoint{2.875274in}{0.926124in}}%
\pgfpathlineto{\pgfqpoint{2.875274in}{0.828901in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194719in,y=0.828901in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> confidence_ellipses_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.468573in}{2.532987in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.468573in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.468573in}{2.532987in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.532987in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.299129in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.299129in}{2.391678in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.391678in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{0.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702800in}{1.852683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162300in}{1.396918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046701in}{-0.039726in}}{\pgfqpoint{0.046701in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024503in}{1.467134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978298in}{1.453339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967721in}{1.448855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.042526in}}{\pgfqpoint{0.049105in}{0.042526in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024552in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.042526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961774in}{1.450302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045367in}{-0.045367in}}{\pgfqpoint{0.045367in}{0.045367in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018792in}{0.045367in}}%
\pgfpathlineto{\pgfqpoint{-0.045367in}{0.018792in}}%
\pgfpathlineto{\pgfqpoint{-0.045367in}{-0.018792in}}%
\pgfpathlineto{\pgfqpoint{-0.018792in}{-0.045367in}}%
\pgfpathlineto{\pgfqpoint{0.018792in}{-0.045367in}}%
\pgfpathlineto{\pgfqpoint{0.045367in}{-0.018792in}}%
\pgfpathlineto{\pgfqpoint{0.045367in}{0.018792in}}%
\pgfpathlineto{\pgfqpoint{0.018792in}{0.045367in}}%
\pgfpathlineto{\pgfqpoint{-0.018792in}{0.045367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958231in}{1.451938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.660950in}{0.817770in}}%
\pgfpathcurveto{\pgfqpoint{2.823543in}{0.969150in}}{\pgfqpoint{2.907571in}{1.181317in}}{\pgfqpoint{2.894527in}{1.407545in}}%
\pgfpathcurveto{\pgfqpoint{2.881482in}{1.633773in}}{\pgfqpoint{2.772431in}{1.855590in}}{\pgfqpoint{2.591390in}{2.024145in}}%
\pgfpathcurveto{\pgfqpoint{2.410349in}{2.192700in}}{\pgfqpoint{2.172099in}{2.294230in}}{\pgfqpoint{1.929112in}{2.306375in}}%
\pgfpathcurveto{\pgfqpoint{1.686125in}{2.318519in}}{\pgfqpoint{1.458241in}{2.240287in}}{\pgfqpoint{1.295647in}{2.088907in}}%
\pgfpathcurveto{\pgfqpoint{1.133053in}{1.937528in}}{\pgfqpoint{1.049026in}{1.725360in}}{\pgfqpoint{1.062070in}{1.499133in}}%
\pgfpathcurveto{\pgfqpoint{1.075114in}{1.272905in}}{\pgfqpoint{1.184166in}{1.051087in}}{\pgfqpoint{1.365207in}{0.882533in}}%
\pgfpathcurveto{\pgfqpoint{1.546248in}{0.713978in}}{\pgfqpoint{1.784498in}{0.612448in}}{\pgfqpoint{2.027485in}{0.600303in}}%
\pgfpathcurveto{\pgfqpoint{2.270471in}{0.588158in}}{\pgfqpoint{2.498356in}{0.666391in}}{\pgfqpoint{2.660950in}{0.817770in}}%
\pgfpathlineto{\pgfqpoint{2.660950in}{0.817770in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.378772in}{1.065206in}}%
\pgfpathcurveto{\pgfqpoint{2.485659in}{1.164968in}}{\pgfqpoint{2.544871in}{1.301080in}}{\pgfqpoint{2.543369in}{1.443567in}}%
\pgfpathcurveto{\pgfqpoint{2.541866in}{1.586054in}}{\pgfqpoint{2.479771in}{1.723281in}}{\pgfqpoint{2.370759in}{1.825026in}}%
\pgfpathcurveto{\pgfqpoint{2.261747in}{1.926771in}}{\pgfqpoint{2.114718in}{1.984727in}}{\pgfqpoint{1.962055in}{1.986129in}}%
\pgfpathcurveto{\pgfqpoint{1.809391in}{1.987532in}}{\pgfqpoint{1.663556in}{1.932266in}}{\pgfqpoint{1.556670in}{1.832505in}}%
\pgfpathcurveto{\pgfqpoint{1.449783in}{1.732743in}}{\pgfqpoint{1.390570in}{1.596630in}}{\pgfqpoint{1.392073in}{1.454144in}}%
\pgfpathcurveto{\pgfqpoint{1.393575in}{1.311657in}}{\pgfqpoint{1.455670in}{1.174430in}}{\pgfqpoint{1.564682in}{1.072685in}}%
\pgfpathcurveto{\pgfqpoint{1.673694in}{0.970940in}}{\pgfqpoint{1.820723in}{0.912984in}}{\pgfqpoint{1.973387in}{0.911581in}}%
\pgfpathcurveto{\pgfqpoint{2.126050in}{0.910179in}}{\pgfqpoint{2.271885in}{0.965444in}}{\pgfqpoint{2.378772in}{1.065206in}}%
\pgfpathlineto{\pgfqpoint{2.378772in}{1.065206in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{15.000000pt}{4.500000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.275817in}{1.172467in}}%
\pgfpathcurveto{\pgfqpoint{2.357720in}{1.244927in}}{\pgfqpoint{2.403190in}{1.343704in}}{\pgfqpoint{2.402213in}{1.447042in}}%
\pgfpathcurveto{\pgfqpoint{2.401236in}{1.550381in}}{\pgfqpoint{2.353891in}{1.649845in}}{\pgfqpoint{2.270606in}{1.723528in}}%
\pgfpathcurveto{\pgfqpoint{2.187321in}{1.797210in}}{\pgfqpoint{2.074895in}{1.839096in}}{\pgfqpoint{1.958090in}{1.839961in}}%
\pgfpathcurveto{\pgfqpoint{1.841284in}{1.840826in}}{\pgfqpoint{1.729635in}{1.800598in}}{\pgfqpoint{1.647732in}{1.728138in}}%
\pgfpathcurveto{\pgfqpoint{1.565829in}{1.655677in}}{\pgfqpoint{1.520359in}{1.556901in}}{\pgfqpoint{1.521336in}{1.453562in}}%
\pgfpathcurveto{\pgfqpoint{1.522313in}{1.350223in}}{\pgfqpoint{1.569658in}{1.250760in}}{\pgfqpoint{1.652943in}{1.177077in}}%
\pgfpathcurveto{\pgfqpoint{1.736228in}{1.103394in}}{\pgfqpoint{1.848653in}{1.061508in}}{\pgfqpoint{1.965459in}{1.060643in}}%
\pgfpathcurveto{\pgfqpoint{2.082265in}{1.059779in}}{\pgfqpoint{2.193914in}{1.100007in}}{\pgfqpoint{2.275817in}{1.172467in}}%
\pgfpathlineto{\pgfqpoint{2.275817in}{1.172467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.216394in}{1.237514in}}%
\pgfpathcurveto{\pgfqpoint{2.284244in}{1.293868in}}{\pgfqpoint{2.322122in}{1.370515in}}{\pgfqpoint{2.321686in}{1.450573in}}%
\pgfpathcurveto{\pgfqpoint{2.321250in}{1.530632in}}{\pgfqpoint{2.282537in}{1.607566in}}{\pgfqpoint{2.214071in}{1.664431in}}%
\pgfpathcurveto{\pgfqpoint{2.145605in}{1.721297in}}{\pgfqpoint{2.052978in}{1.753451in}}{\pgfqpoint{1.956589in}{1.753813in}}%
\pgfpathcurveto{\pgfqpoint{1.860199in}{1.754175in}}{\pgfqpoint{1.767918in}{1.722715in}}{\pgfqpoint{1.700068in}{1.666361in}}%
\pgfpathcurveto{\pgfqpoint{1.632219in}{1.610007in}}{\pgfqpoint{1.594341in}{1.533360in}}{\pgfqpoint{1.594776in}{1.453302in}}%
\pgfpathcurveto{\pgfqpoint{1.595212in}{1.373243in}}{\pgfqpoint{1.633926in}{1.296310in}}{\pgfqpoint{1.702391in}{1.239444in}}%
\pgfpathcurveto{\pgfqpoint{1.770857in}{1.182578in}}{\pgfqpoint{1.863484in}{1.150424in}}{\pgfqpoint{1.959874in}{1.150062in}}%
\pgfpathcurveto{\pgfqpoint{2.056263in}{1.149700in}}{\pgfqpoint{2.148544in}{1.181160in}}{\pgfqpoint{2.216394in}{1.237514in}}%
\pgfpathlineto{\pgfqpoint{2.216394in}{1.237514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638581in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170690in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{1.170690in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170690in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170690in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702800in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{1.702800in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702800in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702800in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234909in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{2.234909in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234909in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234909in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767019in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{2.767019in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767019in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767019in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299129in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.299129in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299129in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299129in,y=0.417777in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968855in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x ~$(cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.788464in}}%
\pgfpathlineto{\pgfqpoint{3.299129in}{0.788464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.788464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.740270in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{1.320574in}}%
\pgfpathlineto{\pgfqpoint{3.299129in}{1.320574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.320574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=1.272379in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{1.852683in}}%
\pgfpathlineto{\pgfqpoint{3.299129in}{1.852683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.852683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471914in, y=1.804489in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{2.384793in}}%
\pgfpathlineto{\pgfqpoint{3.299129in}{2.384793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.384793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471914in, y=2.336598in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.453339in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y ~$(cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299129in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.299129in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.299129in}{0.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{2.391678in}}%
\pgfpathlineto{\pgfqpoint{3.299129in}{2.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515000in}}{\pgfqpoint{2.660548in}{1.876679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803704in}{0.960509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026906in}{0.584444in}}%
\pgfpathlineto{\pgfqpoint{3.201906in}{0.584444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.229684in}{0.584444in}}{\pgfqpoint{3.229684in}{0.612222in}}%
\pgfpathlineto{\pgfqpoint{3.229684in}{0.764166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.229684in}{0.791944in}}{\pgfqpoint{3.201906in}{0.791944in}}%
\pgfpathlineto{\pgfqpoint{2.026906in}{0.791944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.999129in}{0.791944in}}{\pgfqpoint{1.999129in}{0.764166in}}%
\pgfpathlineto{\pgfqpoint{1.999129in}{0.612222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.999129in}{0.584444in}}{\pgfqpoint{2.026906in}{0.584444in}}%
\pgfpathlineto{\pgfqpoint{2.026906in}{0.584444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.016368in}}%
\pgfpathlineto{\pgfqpoint{-0.016368in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179684in}{0.689513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360240in,y=0.653055in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735803in}{0.760229in}}%
\pgfpathlineto{\pgfqpoint{1.152470in}{0.760229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.180247in}{0.760229in}}{\pgfqpoint{1.180247in}{0.788006in}}%
\pgfpathlineto{\pgfqpoint{1.180247in}{2.294456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.180247in}{2.322234in}}{\pgfqpoint{1.152470in}{2.322234in}}%
\pgfpathlineto{\pgfqpoint{0.735803in}{2.322234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.708025in}{2.322234in}}{\pgfqpoint{0.708025in}{2.294456in}}%
\pgfpathlineto{\pgfqpoint{0.708025in}{0.788006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.708025in}{0.760229in}}{\pgfqpoint{0.735803in}{0.760229in}}%
\pgfpathlineto{\pgfqpoint{0.735803in}{0.760229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902293in,y=2.184178in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888581in}{2.026964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069136in,y=1.990505in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888581in}{1.833353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069136in,y=1.796894in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046701in}{-0.039726in}}{\pgfqpoint{0.046701in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888581in}{1.639742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069136in,y=1.603283in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888581in}{1.446131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069136in,y=1.409672in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888581in}{1.252520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069136in,y=1.216061in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.042526in}}{\pgfqpoint{0.049105in}{0.042526in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024552in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.042526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888581in}{1.058909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069136in,y=1.022450in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045367in}{-0.045367in}}{\pgfqpoint{0.045367in}{0.045367in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018792in}{0.045367in}}%
\pgfpathlineto{\pgfqpoint{-0.045367in}{0.018792in}}%
\pgfpathlineto{\pgfqpoint{-0.045367in}{-0.018792in}}%
\pgfpathlineto{\pgfqpoint{-0.018792in}{-0.045367in}}%
\pgfpathlineto{\pgfqpoint{0.018792in}{-0.045367in}}%
\pgfpathlineto{\pgfqpoint{0.045367in}{-0.018792in}}%
\pgfpathlineto{\pgfqpoint{0.045367in}{0.018792in}}%
\pgfpathlineto{\pgfqpoint{0.018792in}{0.045367in}}%
\pgfpathlineto{\pgfqpoint{-0.018792in}{0.045367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888581in}{0.865298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069136in,y=0.828840in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785240in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{3.201906in}{1.341123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.229684in}{1.341123in}}{\pgfqpoint{3.229684in}{1.368901in}}%
\pgfpathlineto{\pgfqpoint{3.229684in}{2.294456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.229684in}{2.322234in}}{\pgfqpoint{3.201906in}{2.322234in}}%
\pgfpathlineto{\pgfqpoint{2.785240in}{2.322234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.757462in}{2.322234in}}{\pgfqpoint{2.757462in}{2.294456in}}%
\pgfpathlineto{\pgfqpoint{2.757462in}{1.368901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.757462in}{1.341123in}}{\pgfqpoint{2.785240in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.785240in}{1.341123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816369in,y=2.184178in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1.96\, \sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.799129in}{1.990567in}}%
\pgfpathlineto{\pgfqpoint{3.076906in}{1.990567in}}%
\pgfpathlineto{\pgfqpoint{3.076906in}{2.087789in}}%
\pgfpathlineto{\pgfqpoint{2.799129in}{2.087789in}}%
\pgfpathlineto{\pgfqpoint{2.799129in}{1.990567in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118573in,y=1.990567in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.799129in}{1.796956in}}%
\pgfpathlineto{\pgfqpoint{3.076906in}{1.796956in}}%
\pgfpathlineto{\pgfqpoint{3.076906in}{1.894178in}}%
\pgfpathlineto{\pgfqpoint{2.799129in}{1.894178in}}%
\pgfpathlineto{\pgfqpoint{2.799129in}{1.796956in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118573in,y=1.796956in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{15.000000pt}{4.500000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.799129in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{3.076906in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{3.076906in}{1.700567in}}%
\pgfpathlineto{\pgfqpoint{2.799129in}{1.700567in}}%
\pgfpathlineto{\pgfqpoint{2.799129in}{1.603345in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118573in,y=1.603345in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.799129in}{1.409734in}}%
\pgfpathlineto{\pgfqpoint{3.076906in}{1.409734in}}%
\pgfpathlineto{\pgfqpoint{3.076906in}{1.506956in}}%
\pgfpathlineto{\pgfqpoint{2.799129in}{1.506956in}}%
\pgfpathlineto{\pgfqpoint{2.799129in}{1.409734in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118573in,y=1.409734in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> x_violinplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.530903in}{2.311502in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.530903in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.530903in}{2.311502in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.311502in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642748in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{3.430903in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{3.430903in}{2.211502in}}%
\pgfpathlineto{\pgfqpoint{0.642748in}{2.211502in}}%
\pgfpathlineto{\pgfqpoint{0.642748in}{0.499444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.769482in}{0.881256in}}{\pgfqpoint{0.964458in}{2.083638in}}{%
\pgfpathmoveto{\pgfqpoint{0.877199in}{0.881256in}}%
\pgfpathlineto{\pgfqpoint{0.856741in}{0.881256in}}%
\pgfpathlineto{\pgfqpoint{0.856396in}{0.893402in}}%
\pgfpathlineto{\pgfqpoint{0.856111in}{0.905547in}}%
\pgfpathlineto{\pgfqpoint{0.855886in}{0.917692in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{0.929837in}}%
\pgfpathlineto{\pgfqpoint{0.855608in}{0.941983in}}%
\pgfpathlineto{\pgfqpoint{0.855543in}{0.954128in}}%
\pgfpathlineto{\pgfqpoint{0.855514in}{0.966273in}}%
\pgfpathlineto{\pgfqpoint{0.855507in}{0.978418in}}%
\pgfpathlineto{\pgfqpoint{0.855503in}{0.990564in}}%
\pgfpathlineto{\pgfqpoint{0.855481in}{1.002709in}}%
\pgfpathlineto{\pgfqpoint{0.855417in}{1.014854in}}%
\pgfpathlineto{\pgfqpoint{0.855284in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{0.855050in}{1.039145in}}%
\pgfpathlineto{\pgfqpoint{0.854685in}{1.051290in}}%
\pgfpathlineto{\pgfqpoint{0.854156in}{1.063435in}}%
\pgfpathlineto{\pgfqpoint{0.853427in}{1.075581in}}%
\pgfpathlineto{\pgfqpoint{0.852467in}{1.087726in}}%
\pgfpathlineto{\pgfqpoint{0.851243in}{1.099871in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{1.112016in}}%
\pgfpathlineto{\pgfqpoint{0.847887in}{1.124162in}}%
\pgfpathlineto{\pgfqpoint{0.845710in}{1.136307in}}%
\pgfpathlineto{\pgfqpoint{0.843177in}{1.148452in}}%
\pgfpathlineto{\pgfqpoint{0.840283in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{1.172743in}}%
\pgfpathlineto{\pgfqpoint{0.833419in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{0.829482in}{1.197033in}}%
\pgfpathlineto{\pgfqpoint{0.825244in}{1.209179in}}%
\pgfpathlineto{\pgfqpoint{0.820747in}{1.221324in}}%
\pgfpathlineto{\pgfqpoint{0.816042in}{1.233469in}}%
\pgfpathlineto{\pgfqpoint{0.811191in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{0.806261in}{1.257760in}}%
\pgfpathlineto{\pgfqpoint{0.801331in}{1.269905in}}%
\pgfpathlineto{\pgfqpoint{0.796481in}{1.282050in}}%
\pgfpathlineto{\pgfqpoint{0.791795in}{1.294196in}}%
\pgfpathlineto{\pgfqpoint{0.787361in}{1.306341in}}%
\pgfpathlineto{\pgfqpoint{0.783261in}{1.318486in}}%
\pgfpathlineto{\pgfqpoint{0.779574in}{1.330631in}}%
\pgfpathlineto{\pgfqpoint{0.776375in}{1.342777in}}%
\pgfpathlineto{\pgfqpoint{0.773726in}{1.354922in}}%
\pgfpathlineto{\pgfqpoint{0.771680in}{1.367067in}}%
\pgfpathlineto{\pgfqpoint{0.770277in}{1.379212in}}%
\pgfpathlineto{\pgfqpoint{0.769541in}{1.391358in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{1.403503in}}%
\pgfpathlineto{\pgfqpoint{0.770095in}{1.415648in}}%
\pgfpathlineto{\pgfqpoint{0.771357in}{1.427794in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{1.439939in}}%
\pgfpathlineto{\pgfqpoint{0.775678in}{1.452084in}}%
\pgfpathlineto{\pgfqpoint{0.778626in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{0.782009in}{1.476375in}}%
\pgfpathlineto{\pgfqpoint{0.785751in}{1.488520in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{0.793984in}{1.512810in}}%
\pgfpathlineto{\pgfqpoint{0.798309in}{1.524956in}}%
\pgfpathlineto{\pgfqpoint{0.802668in}{1.537101in}}%
\pgfpathlineto{\pgfqpoint{0.806988in}{1.549246in}}%
\pgfpathlineto{\pgfqpoint{0.811202in}{1.561392in}}%
\pgfpathlineto{\pgfqpoint{0.815253in}{1.573537in}}%
\pgfpathlineto{\pgfqpoint{0.819096in}{1.585682in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{1.597827in}}%
\pgfpathlineto{\pgfqpoint{0.826023in}{1.609973in}}%
\pgfpathlineto{\pgfqpoint{0.829068in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{0.831824in}{1.634263in}}%
\pgfpathlineto{\pgfqpoint{0.834295in}{1.646408in}}%
\pgfpathlineto{\pgfqpoint{0.836495in}{1.658554in}}%
\pgfpathlineto{\pgfqpoint{0.838442in}{1.670699in}}%
\pgfpathlineto{\pgfqpoint{0.840160in}{1.682844in}}%
\pgfpathlineto{\pgfqpoint{0.841676in}{1.694990in}}%
\pgfpathlineto{\pgfqpoint{0.843019in}{1.707135in}}%
\pgfpathlineto{\pgfqpoint{0.844218in}{1.719280in}}%
\pgfpathlineto{\pgfqpoint{0.845302in}{1.731425in}}%
\pgfpathlineto{\pgfqpoint{0.846296in}{1.743571in}}%
\pgfpathlineto{\pgfqpoint{0.847224in}{1.755716in}}%
\pgfpathlineto{\pgfqpoint{0.848106in}{1.767861in}}%
\pgfpathlineto{\pgfqpoint{0.848957in}{1.780006in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.792152in}}%
\pgfpathlineto{\pgfqpoint{0.850607in}{1.804297in}}%
\pgfpathlineto{\pgfqpoint{0.851418in}{1.816442in}}%
\pgfpathlineto{\pgfqpoint{0.852219in}{1.828588in}}%
\pgfpathlineto{\pgfqpoint{0.853007in}{1.840733in}}%
\pgfpathlineto{\pgfqpoint{0.853777in}{1.852878in}}%
\pgfpathlineto{\pgfqpoint{0.854523in}{1.865023in}}%
\pgfpathlineto{\pgfqpoint{0.855235in}{1.877169in}}%
\pgfpathlineto{\pgfqpoint{0.855907in}{1.889314in}}%
\pgfpathlineto{\pgfqpoint{0.856530in}{1.901459in}}%
\pgfpathlineto{\pgfqpoint{0.857100in}{1.913604in}}%
\pgfpathlineto{\pgfqpoint{0.857610in}{1.925750in}}%
\pgfpathlineto{\pgfqpoint{0.858059in}{1.937895in}}%
\pgfpathlineto{\pgfqpoint{0.858446in}{1.950040in}}%
\pgfpathlineto{\pgfqpoint{0.858773in}{1.962186in}}%
\pgfpathlineto{\pgfqpoint{0.859045in}{1.974331in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{1.986476in}}%
\pgfpathlineto{\pgfqpoint{0.859446in}{1.998621in}}%
\pgfpathlineto{\pgfqpoint{0.859592in}{2.010767in}}%
\pgfpathlineto{\pgfqpoint{0.859715in}{2.022912in}}%
\pgfpathlineto{\pgfqpoint{0.859824in}{2.035057in}}%
\pgfpathlineto{\pgfqpoint{0.859929in}{2.047202in}}%
\pgfpathlineto{\pgfqpoint{0.860040in}{2.059348in}}%
\pgfpathlineto{\pgfqpoint{0.860164in}{2.071493in}}%
\pgfpathlineto{\pgfqpoint{0.860308in}{2.083638in}}%
\pgfpathlineto{\pgfqpoint{0.873632in}{2.083638in}}%
\pgfpathlineto{\pgfqpoint{0.873632in}{2.083638in}}%
\pgfpathlineto{\pgfqpoint{0.873776in}{2.071493in}}%
\pgfpathlineto{\pgfqpoint{0.873900in}{2.059348in}}%
\pgfpathlineto{\pgfqpoint{0.874010in}{2.047202in}}%
\pgfpathlineto{\pgfqpoint{0.874116in}{2.035057in}}%
\pgfpathlineto{\pgfqpoint{0.874225in}{2.022912in}}%
\pgfpathlineto{\pgfqpoint{0.874348in}{2.010767in}}%
\pgfpathlineto{\pgfqpoint{0.874494in}{1.998621in}}%
\pgfpathlineto{\pgfqpoint{0.874673in}{1.986476in}}%
\pgfpathlineto{\pgfqpoint{0.874895in}{1.974331in}}%
\pgfpathlineto{\pgfqpoint{0.875167in}{1.962186in}}%
\pgfpathlineto{\pgfqpoint{0.875494in}{1.950040in}}%
\pgfpathlineto{\pgfqpoint{0.875881in}{1.937895in}}%
\pgfpathlineto{\pgfqpoint{0.876330in}{1.925750in}}%
\pgfpathlineto{\pgfqpoint{0.876840in}{1.913604in}}%
\pgfpathlineto{\pgfqpoint{0.877409in}{1.901459in}}%
\pgfpathlineto{\pgfqpoint{0.878033in}{1.889314in}}%
\pgfpathlineto{\pgfqpoint{0.878705in}{1.877169in}}%
\pgfpathlineto{\pgfqpoint{0.879417in}{1.865023in}}%
\pgfpathlineto{\pgfqpoint{0.880163in}{1.852878in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{1.840733in}}%
\pgfpathlineto{\pgfqpoint{0.881721in}{1.828588in}}%
\pgfpathlineto{\pgfqpoint{0.882522in}{1.816442in}}%
\pgfpathlineto{\pgfqpoint{0.883332in}{1.804297in}}%
\pgfpathlineto{\pgfqpoint{0.884152in}{1.792152in}}%
\pgfpathlineto{\pgfqpoint{0.884983in}{1.780006in}}%
\pgfpathlineto{\pgfqpoint{0.885834in}{1.767861in}}%
\pgfpathlineto{\pgfqpoint{0.886716in}{1.755716in}}%
\pgfpathlineto{\pgfqpoint{0.887644in}{1.743571in}}%
\pgfpathlineto{\pgfqpoint{0.888638in}{1.731425in}}%
\pgfpathlineto{\pgfqpoint{0.889722in}{1.719280in}}%
\pgfpathlineto{\pgfqpoint{0.890921in}{1.707135in}}%
\pgfpathlineto{\pgfqpoint{0.892264in}{1.694990in}}%
\pgfpathlineto{\pgfqpoint{0.893780in}{1.682844in}}%
\pgfpathlineto{\pgfqpoint{0.895498in}{1.670699in}}%
\pgfpathlineto{\pgfqpoint{0.897445in}{1.658554in}}%
\pgfpathlineto{\pgfqpoint{0.899645in}{1.646408in}}%
\pgfpathlineto{\pgfqpoint{0.902116in}{1.634263in}}%
\pgfpathlineto{\pgfqpoint{0.904872in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{0.907916in}{1.609973in}}%
\pgfpathlineto{\pgfqpoint{0.911245in}{1.597827in}}%
\pgfpathlineto{\pgfqpoint{0.914843in}{1.585682in}}%
\pgfpathlineto{\pgfqpoint{0.918686in}{1.573537in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{1.561392in}}%
\pgfpathlineto{\pgfqpoint{0.926952in}{1.549246in}}%
\pgfpathlineto{\pgfqpoint{0.931271in}{1.537101in}}%
\pgfpathlineto{\pgfqpoint{0.935630in}{1.524956in}}%
\pgfpathlineto{\pgfqpoint{0.939956in}{1.512810in}}%
\pgfpathlineto{\pgfqpoint{0.944169in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{0.948189in}{1.488520in}}%
\pgfpathlineto{\pgfqpoint{0.951930in}{1.476375in}}%
\pgfpathlineto{\pgfqpoint{0.955314in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{0.958262in}{1.452084in}}%
\pgfpathlineto{\pgfqpoint{0.960705in}{1.439939in}}%
\pgfpathlineto{\pgfqpoint{0.962583in}{1.427794in}}%
\pgfpathlineto{\pgfqpoint{0.963845in}{1.415648in}}%
\pgfpathlineto{\pgfqpoint{0.964458in}{1.403503in}}%
\pgfpathlineto{\pgfqpoint{0.964399in}{1.391358in}}%
\pgfpathlineto{\pgfqpoint{0.963663in}{1.379212in}}%
\pgfpathlineto{\pgfqpoint{0.962260in}{1.367067in}}%
\pgfpathlineto{\pgfqpoint{0.960214in}{1.354922in}}%
\pgfpathlineto{\pgfqpoint{0.957565in}{1.342777in}}%
\pgfpathlineto{\pgfqpoint{0.954366in}{1.330631in}}%
\pgfpathlineto{\pgfqpoint{0.950679in}{1.318486in}}%
\pgfpathlineto{\pgfqpoint{0.946579in}{1.306341in}}%
\pgfpathlineto{\pgfqpoint{0.942144in}{1.294196in}}%
\pgfpathlineto{\pgfqpoint{0.937459in}{1.282050in}}%
\pgfpathlineto{\pgfqpoint{0.932609in}{1.269905in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{1.257760in}}%
\pgfpathlineto{\pgfqpoint{0.922749in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{0.917898in}{1.233469in}}%
\pgfpathlineto{\pgfqpoint{0.913193in}{1.221324in}}%
\pgfpathlineto{\pgfqpoint{0.908696in}{1.209179in}}%
\pgfpathlineto{\pgfqpoint{0.904458in}{1.197033in}}%
\pgfpathlineto{\pgfqpoint{0.900520in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{0.896913in}{1.172743in}}%
\pgfpathlineto{\pgfqpoint{0.893657in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{0.890763in}{1.148452in}}%
\pgfpathlineto{\pgfqpoint{0.888230in}{1.136307in}}%
\pgfpathlineto{\pgfqpoint{0.886053in}{1.124162in}}%
\pgfpathlineto{\pgfqpoint{0.884215in}{1.112016in}}%
\pgfpathlineto{\pgfqpoint{0.882697in}{1.099871in}}%
\pgfpathlineto{\pgfqpoint{0.881473in}{1.087726in}}%
\pgfpathlineto{\pgfqpoint{0.880512in}{1.075581in}}%
\pgfpathlineto{\pgfqpoint{0.879784in}{1.063435in}}%
\pgfpathlineto{\pgfqpoint{0.879254in}{1.051290in}}%
\pgfpathlineto{\pgfqpoint{0.878890in}{1.039145in}}%
\pgfpathlineto{\pgfqpoint{0.878656in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{1.014854in}}%
\pgfpathlineto{\pgfqpoint{0.878459in}{1.002709in}}%
\pgfpathlineto{\pgfqpoint{0.878437in}{0.990564in}}%
\pgfpathlineto{\pgfqpoint{0.878433in}{0.978418in}}%
\pgfpathlineto{\pgfqpoint{0.878426in}{0.966273in}}%
\pgfpathlineto{\pgfqpoint{0.878397in}{0.954128in}}%
\pgfpathlineto{\pgfqpoint{0.878332in}{0.941983in}}%
\pgfpathlineto{\pgfqpoint{0.878220in}{0.929837in}}%
\pgfpathlineto{\pgfqpoint{0.878054in}{0.917692in}}%
\pgfpathlineto{\pgfqpoint{0.877829in}{0.905547in}}%
\pgfpathlineto{\pgfqpoint{0.877544in}{0.893402in}}%
\pgfpathlineto{\pgfqpoint{0.877199in}{0.881256in}}%
\pgfpathlineto{\pgfqpoint{0.877199in}{0.881256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.159434in}{0.611747in}}{\pgfqpoint{1.354410in}{2.133681in}}{%
\pgfpathmoveto{\pgfqpoint{1.257731in}{0.611747in}}%
\pgfpathlineto{\pgfqpoint{1.256113in}{0.611747in}}%
\pgfpathlineto{\pgfqpoint{1.256135in}{0.627120in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{0.642493in}}%
\pgfpathlineto{\pgfqpoint{1.256283in}{0.657866in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.673239in}}%
\pgfpathlineto{\pgfqpoint{1.256253in}{0.688612in}}%
\pgfpathlineto{\pgfqpoint{1.256171in}{0.703985in}}%
\pgfpathlineto{\pgfqpoint{1.256115in}{0.719358in}}%
\pgfpathlineto{\pgfqpoint{1.256132in}{0.734731in}}%
\pgfpathlineto{\pgfqpoint{1.256234in}{0.750104in}}%
\pgfpathlineto{\pgfqpoint{1.256394in}{0.765478in}}%
\pgfpathlineto{\pgfqpoint{1.256566in}{0.780851in}}%
\pgfpathlineto{\pgfqpoint{1.256710in}{0.796224in}}%
\pgfpathlineto{\pgfqpoint{1.256806in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{1.256851in}{0.826970in}}%
\pgfpathlineto{\pgfqpoint{1.256848in}{0.842343in}}%
\pgfpathlineto{\pgfqpoint{1.256794in}{0.857716in}}%
\pgfpathlineto{\pgfqpoint{1.256680in}{0.873089in}}%
\pgfpathlineto{\pgfqpoint{1.256501in}{0.888462in}}%
\pgfpathlineto{\pgfqpoint{1.256263in}{0.903835in}}%
\pgfpathlineto{\pgfqpoint{1.255995in}{0.919208in}}%
\pgfpathlineto{\pgfqpoint{1.255737in}{0.934581in}}%
\pgfpathlineto{\pgfqpoint{1.255531in}{0.949954in}}%
\pgfpathlineto{\pgfqpoint{1.255402in}{0.965327in}}%
\pgfpathlineto{\pgfqpoint{1.255351in}{0.980701in}}%
\pgfpathlineto{\pgfqpoint{1.255359in}{0.996074in}}%
\pgfpathlineto{\pgfqpoint{1.255404in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{1.255463in}{1.026820in}}%
\pgfpathlineto{\pgfqpoint{1.255519in}{1.042193in}}%
\pgfpathlineto{\pgfqpoint{1.255556in}{1.057566in}}%
\pgfpathlineto{\pgfqpoint{1.255557in}{1.072939in}}%
\pgfpathlineto{\pgfqpoint{1.255519in}{1.088312in}}%
\pgfpathlineto{\pgfqpoint{1.255453in}{1.103685in}}%
\pgfpathlineto{\pgfqpoint{1.255379in}{1.119058in}}%
\pgfpathlineto{\pgfqpoint{1.255291in}{1.134431in}}%
\pgfpathlineto{\pgfqpoint{1.255118in}{1.149804in}}%
\pgfpathlineto{\pgfqpoint{1.254678in}{1.165177in}}%
\pgfpathlineto{\pgfqpoint{1.253665in}{1.180550in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{1.195924in}}%
\pgfpathlineto{\pgfqpoint{1.248316in}{1.211297in}}%
\pgfpathlineto{\pgfqpoint{1.243276in}{1.226670in}}%
\pgfpathlineto{\pgfqpoint{1.236473in}{1.242043in}}%
\pgfpathlineto{\pgfqpoint{1.228049in}{1.257416in}}%
\pgfpathlineto{\pgfqpoint{1.218317in}{1.272789in}}%
\pgfpathlineto{\pgfqpoint{1.207683in}{1.288162in}}%
\pgfpathlineto{\pgfqpoint{1.196621in}{1.303535in}}%
\pgfpathlineto{\pgfqpoint{1.185735in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{1.175796in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.167675in}{1.349654in}}%
\pgfpathlineto{\pgfqpoint{1.162105in}{1.365027in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{1.159506in}{1.395773in}}%
\pgfpathlineto{\pgfqpoint{1.161814in}{1.411147in}}%
\pgfpathlineto{\pgfqpoint{1.165813in}{1.426520in}}%
\pgfpathlineto{\pgfqpoint{1.171201in}{1.441893in}}%
\pgfpathlineto{\pgfqpoint{1.177963in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.186170in}{1.472639in}}%
\pgfpathlineto{\pgfqpoint{1.195697in}{1.488012in}}%
\pgfpathlineto{\pgfqpoint{1.206070in}{1.503385in}}%
\pgfpathlineto{\pgfqpoint{1.216541in}{1.518758in}}%
\pgfpathlineto{\pgfqpoint{1.226293in}{1.534131in}}%
\pgfpathlineto{\pgfqpoint{1.234655in}{1.549504in}}%
\pgfpathlineto{\pgfqpoint{1.241243in}{1.564877in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{1.580250in}}%
\pgfpathlineto{\pgfqpoint{1.249169in}{1.595623in}}%
\pgfpathlineto{\pgfqpoint{1.251161in}{1.610997in}}%
\pgfpathlineto{\pgfqpoint{1.252436in}{1.626370in}}%
\pgfpathlineto{\pgfqpoint{1.253366in}{1.641743in}}%
\pgfpathlineto{\pgfqpoint{1.254168in}{1.657116in}}%
\pgfpathlineto{\pgfqpoint{1.254910in}{1.672489in}}%
\pgfpathlineto{\pgfqpoint{1.255568in}{1.687862in}}%
\pgfpathlineto{\pgfqpoint{1.256093in}{1.703235in}}%
\pgfpathlineto{\pgfqpoint{1.256458in}{1.718608in}}%
\pgfpathlineto{\pgfqpoint{1.256672in}{1.733981in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{1.749354in}}%
\pgfpathlineto{\pgfqpoint{1.256746in}{1.764727in}}%
\pgfpathlineto{\pgfqpoint{1.256654in}{1.780100in}}%
\pgfpathlineto{\pgfqpoint{1.256505in}{1.795473in}}%
\pgfpathlineto{\pgfqpoint{1.256332in}{1.810846in}}%
\pgfpathlineto{\pgfqpoint{1.256182in}{1.826220in}}%
\pgfpathlineto{\pgfqpoint{1.256093in}{1.841593in}}%
\pgfpathlineto{\pgfqpoint{1.256071in}{1.856966in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{1.872339in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{1.887712in}}%
\pgfpathlineto{\pgfqpoint{1.255918in}{1.903085in}}%
\pgfpathlineto{\pgfqpoint{1.255704in}{1.918458in}}%
\pgfpathlineto{\pgfqpoint{1.255473in}{1.933831in}}%
\pgfpathlineto{\pgfqpoint{1.255330in}{1.949204in}}%
\pgfpathlineto{\pgfqpoint{1.255356in}{1.964577in}}%
\pgfpathlineto{\pgfqpoint{1.255561in}{1.979950in}}%
\pgfpathlineto{\pgfqpoint{1.255880in}{1.995323in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.010696in}}%
\pgfpathlineto{\pgfqpoint{1.256484in}{2.026069in}}%
\pgfpathlineto{\pgfqpoint{1.256640in}{2.041443in}}%
\pgfpathlineto{\pgfqpoint{1.256677in}{2.056816in}}%
\pgfpathlineto{\pgfqpoint{1.256611in}{2.072189in}}%
\pgfpathlineto{\pgfqpoint{1.256474in}{2.087562in}}%
\pgfpathlineto{\pgfqpoint{1.256312in}{2.102935in}}%
\pgfpathlineto{\pgfqpoint{1.256181in}{2.118308in}}%
\pgfpathlineto{\pgfqpoint{1.256131in}{2.133681in}}%
\pgfpathlineto{\pgfqpoint{1.257712in}{2.133681in}}%
\pgfpathlineto{\pgfqpoint{1.257712in}{2.133681in}}%
\pgfpathlineto{\pgfqpoint{1.257662in}{2.118308in}}%
\pgfpathlineto{\pgfqpoint{1.257532in}{2.102935in}}%
\pgfpathlineto{\pgfqpoint{1.257370in}{2.087562in}}%
\pgfpathlineto{\pgfqpoint{1.257233in}{2.072189in}}%
\pgfpathlineto{\pgfqpoint{1.257167in}{2.056816in}}%
\pgfpathlineto{\pgfqpoint{1.257204in}{2.041443in}}%
\pgfpathlineto{\pgfqpoint{1.257360in}{2.026069in}}%
\pgfpathlineto{\pgfqpoint{1.257628in}{2.010696in}}%
\pgfpathlineto{\pgfqpoint{1.257963in}{1.995323in}}%
\pgfpathlineto{\pgfqpoint{1.258282in}{1.979950in}}%
\pgfpathlineto{\pgfqpoint{1.258487in}{1.964577in}}%
\pgfpathlineto{\pgfqpoint{1.258514in}{1.949204in}}%
\pgfpathlineto{\pgfqpoint{1.258371in}{1.933831in}}%
\pgfpathlineto{\pgfqpoint{1.258139in}{1.918458in}}%
\pgfpathlineto{\pgfqpoint{1.257925in}{1.903085in}}%
\pgfpathlineto{\pgfqpoint{1.257800in}{1.887712in}}%
\pgfpathlineto{\pgfqpoint{1.257766in}{1.872339in}}%
\pgfpathlineto{\pgfqpoint{1.257772in}{1.856966in}}%
\pgfpathlineto{\pgfqpoint{1.257750in}{1.841593in}}%
\pgfpathlineto{\pgfqpoint{1.257661in}{1.826220in}}%
\pgfpathlineto{\pgfqpoint{1.257511in}{1.810846in}}%
\pgfpathlineto{\pgfqpoint{1.257339in}{1.795473in}}%
\pgfpathlineto{\pgfqpoint{1.257190in}{1.780100in}}%
\pgfpathlineto{\pgfqpoint{1.257097in}{1.764727in}}%
\pgfpathlineto{\pgfqpoint{1.257084in}{1.749354in}}%
\pgfpathlineto{\pgfqpoint{1.257172in}{1.733981in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{1.718608in}}%
\pgfpathlineto{\pgfqpoint{1.257751in}{1.703235in}}%
\pgfpathlineto{\pgfqpoint{1.258275in}{1.687862in}}%
\pgfpathlineto{\pgfqpoint{1.258933in}{1.672489in}}%
\pgfpathlineto{\pgfqpoint{1.259676in}{1.657116in}}%
\pgfpathlineto{\pgfqpoint{1.260478in}{1.641743in}}%
\pgfpathlineto{\pgfqpoint{1.261408in}{1.626370in}}%
\pgfpathlineto{\pgfqpoint{1.262682in}{1.610997in}}%
\pgfpathlineto{\pgfqpoint{1.264674in}{1.595623in}}%
\pgfpathlineto{\pgfqpoint{1.267841in}{1.580250in}}%
\pgfpathlineto{\pgfqpoint{1.272601in}{1.564877in}}%
\pgfpathlineto{\pgfqpoint{1.279188in}{1.549504in}}%
\pgfpathlineto{\pgfqpoint{1.287550in}{1.534131in}}%
\pgfpathlineto{\pgfqpoint{1.297302in}{1.518758in}}%
\pgfpathlineto{\pgfqpoint{1.307774in}{1.503385in}}%
\pgfpathlineto{\pgfqpoint{1.318147in}{1.488012in}}%
\pgfpathlineto{\pgfqpoint{1.327673in}{1.472639in}}%
\pgfpathlineto{\pgfqpoint{1.335880in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.342643in}{1.441893in}}%
\pgfpathlineto{\pgfqpoint{1.348030in}{1.426520in}}%
\pgfpathlineto{\pgfqpoint{1.352029in}{1.411147in}}%
\pgfpathlineto{\pgfqpoint{1.354337in}{1.395773in}}%
\pgfpathlineto{\pgfqpoint{1.354410in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{1.365027in}}%
\pgfpathlineto{\pgfqpoint{1.346169in}{1.349654in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.328109in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{1.317222in}{1.303535in}}%
\pgfpathlineto{\pgfqpoint{1.306161in}{1.288162in}}%
\pgfpathlineto{\pgfqpoint{1.295527in}{1.272789in}}%
\pgfpathlineto{\pgfqpoint{1.285795in}{1.257416in}}%
\pgfpathlineto{\pgfqpoint{1.277371in}{1.242043in}}%
\pgfpathlineto{\pgfqpoint{1.270567in}{1.226670in}}%
\pgfpathlineto{\pgfqpoint{1.265527in}{1.211297in}}%
\pgfpathlineto{\pgfqpoint{1.262163in}{1.195924in}}%
\pgfpathlineto{\pgfqpoint{1.260178in}{1.180550in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.165177in}}%
\pgfpathlineto{\pgfqpoint{1.258726in}{1.149804in}}%
\pgfpathlineto{\pgfqpoint{1.258553in}{1.134431in}}%
\pgfpathlineto{\pgfqpoint{1.258465in}{1.119058in}}%
\pgfpathlineto{\pgfqpoint{1.258391in}{1.103685in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{1.088312in}}%
\pgfpathlineto{\pgfqpoint{1.258287in}{1.072939in}}%
\pgfpathlineto{\pgfqpoint{1.258288in}{1.057566in}}%
\pgfpathlineto{\pgfqpoint{1.258324in}{1.042193in}}%
\pgfpathlineto{\pgfqpoint{1.258380in}{1.026820in}}%
\pgfpathlineto{\pgfqpoint{1.258439in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{1.258484in}{0.996074in}}%
\pgfpathlineto{\pgfqpoint{1.258493in}{0.980701in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{0.965327in}}%
\pgfpathlineto{\pgfqpoint{1.258313in}{0.949954in}}%
\pgfpathlineto{\pgfqpoint{1.258107in}{0.934581in}}%
\pgfpathlineto{\pgfqpoint{1.257849in}{0.919208in}}%
\pgfpathlineto{\pgfqpoint{1.257580in}{0.903835in}}%
\pgfpathlineto{\pgfqpoint{1.257342in}{0.888462in}}%
\pgfpathlineto{\pgfqpoint{1.257163in}{0.873089in}}%
\pgfpathlineto{\pgfqpoint{1.257050in}{0.857716in}}%
\pgfpathlineto{\pgfqpoint{1.256995in}{0.842343in}}%
\pgfpathlineto{\pgfqpoint{1.256992in}{0.826970in}}%
\pgfpathlineto{\pgfqpoint{1.257037in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{1.257133in}{0.796224in}}%
\pgfpathlineto{\pgfqpoint{1.257277in}{0.780851in}}%
\pgfpathlineto{\pgfqpoint{1.257449in}{0.765478in}}%
\pgfpathlineto{\pgfqpoint{1.257609in}{0.750104in}}%
\pgfpathlineto{\pgfqpoint{1.257712in}{0.734731in}}%
\pgfpathlineto{\pgfqpoint{1.257729in}{0.719358in}}%
\pgfpathlineto{\pgfqpoint{1.257672in}{0.703985in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{0.688612in}}%
\pgfpathlineto{\pgfqpoint{1.257543in}{0.673239in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{0.657866in}}%
\pgfpathlineto{\pgfqpoint{1.257633in}{0.642493in}}%
\pgfpathlineto{\pgfqpoint{1.257709in}{0.627120in}}%
\pgfpathlineto{\pgfqpoint{1.257731in}{0.611747in}}%
\pgfpathlineto{\pgfqpoint{1.257731in}{0.611747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.549386in}{0.577265in}}{\pgfqpoint{1.744362in}{2.004892in}}{%
\pgfpathmoveto{\pgfqpoint{1.647018in}{0.577265in}}%
\pgfpathlineto{\pgfqpoint{1.646730in}{0.577265in}}%
\pgfpathlineto{\pgfqpoint{1.646827in}{0.591685in}}%
\pgfpathlineto{\pgfqpoint{1.646872in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.620526in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.634947in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.649367in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.663788in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.678208in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.692629in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.707049in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.721470in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.735890in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.750311in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.764731in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.779152in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.793572in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.807993in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.822413in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.836834in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.851254in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.865674in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.880095in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.894515in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.908936in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.923356in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.937777in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.952197in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.966618in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.981038in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.995459in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.009879in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.024300in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.038720in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.053141in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.067561in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.081982in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.096402in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.110823in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.125243in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.139664in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.154084in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.168504in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.182925in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.197345in}}%
\pgfpathlineto{\pgfqpoint{1.646873in}{1.211766in}}%
\pgfpathlineto{\pgfqpoint{1.646844in}{1.226186in}}%
\pgfpathlineto{\pgfqpoint{1.646589in}{1.240607in}}%
\pgfpathlineto{\pgfqpoint{1.646387in}{1.255027in}}%
\pgfpathlineto{\pgfqpoint{1.646268in}{1.269448in}}%
\pgfpathlineto{\pgfqpoint{1.645248in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{1.642367in}{1.298289in}}%
\pgfpathlineto{\pgfqpoint{1.637993in}{1.312709in}}%
\pgfpathlineto{\pgfqpoint{1.633423in}{1.327130in}}%
\pgfpathlineto{\pgfqpoint{1.624549in}{1.341550in}}%
\pgfpathlineto{\pgfqpoint{1.605005in}{1.355971in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{1.370391in}}%
\pgfpathlineto{\pgfqpoint{1.549386in}{1.384812in}}%
\pgfpathlineto{\pgfqpoint{1.563499in}{1.399232in}}%
\pgfpathlineto{\pgfqpoint{1.595331in}{1.413653in}}%
\pgfpathlineto{\pgfqpoint{1.615350in}{1.428073in}}%
\pgfpathlineto{\pgfqpoint{1.625881in}{1.442494in}}%
\pgfpathlineto{\pgfqpoint{1.634294in}{1.456914in}}%
\pgfpathlineto{\pgfqpoint{1.640234in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{1.642013in}{1.485755in}}%
\pgfpathlineto{\pgfqpoint{1.643809in}{1.500175in}}%
\pgfpathlineto{\pgfqpoint{1.645788in}{1.514596in}}%
\pgfpathlineto{\pgfqpoint{1.646405in}{1.529016in}}%
\pgfpathlineto{\pgfqpoint{1.646768in}{1.543437in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{1.557857in}}%
\pgfpathlineto{\pgfqpoint{1.646873in}{1.572278in}}%
\pgfpathlineto{\pgfqpoint{1.646860in}{1.586698in}}%
\pgfpathlineto{\pgfqpoint{1.646759in}{1.601119in}}%
\pgfpathlineto{\pgfqpoint{1.646771in}{1.615539in}}%
\pgfpathlineto{\pgfqpoint{1.646864in}{1.629960in}}%
\pgfpathlineto{\pgfqpoint{1.646873in}{1.644380in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.658801in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.673221in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.687642in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.702062in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.716483in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.730903in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.745323in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.759744in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.774164in}}%
\pgfpathlineto{\pgfqpoint{1.646873in}{1.788585in}}%
\pgfpathlineto{\pgfqpoint{1.646862in}{1.803005in}}%
\pgfpathlineto{\pgfqpoint{1.646764in}{1.817426in}}%
\pgfpathlineto{\pgfqpoint{1.646766in}{1.831846in}}%
\pgfpathlineto{\pgfqpoint{1.646863in}{1.846267in}}%
\pgfpathlineto{\pgfqpoint{1.646873in}{1.860687in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.875108in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.889528in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.918369in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.932790in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.947210in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.961631in}}%
\pgfpathlineto{\pgfqpoint{1.646872in}{1.976051in}}%
\pgfpathlineto{\pgfqpoint{1.646827in}{1.990472in}}%
\pgfpathlineto{\pgfqpoint{1.646730in}{2.004892in}}%
\pgfpathlineto{\pgfqpoint{1.647018in}{2.004892in}}%
\pgfpathlineto{\pgfqpoint{1.647018in}{2.004892in}}%
\pgfpathlineto{\pgfqpoint{1.646920in}{1.990472in}}%
\pgfpathlineto{\pgfqpoint{1.646875in}{1.976051in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.961631in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.947210in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.932790in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.918369in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.889528in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.875108in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.860687in}}%
\pgfpathlineto{\pgfqpoint{1.646884in}{1.846267in}}%
\pgfpathlineto{\pgfqpoint{1.646981in}{1.831846in}}%
\pgfpathlineto{\pgfqpoint{1.646983in}{1.817426in}}%
\pgfpathlineto{\pgfqpoint{1.646885in}{1.803005in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.788585in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.774164in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.759744in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.745323in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.730903in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.716483in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.702062in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.687642in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.673221in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.658801in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.644380in}}%
\pgfpathlineto{\pgfqpoint{1.646883in}{1.629960in}}%
\pgfpathlineto{\pgfqpoint{1.646976in}{1.615539in}}%
\pgfpathlineto{\pgfqpoint{1.646988in}{1.601119in}}%
\pgfpathlineto{\pgfqpoint{1.646887in}{1.586698in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.572278in}}%
\pgfpathlineto{\pgfqpoint{1.646877in}{1.557857in}}%
\pgfpathlineto{\pgfqpoint{1.646979in}{1.543437in}}%
\pgfpathlineto{\pgfqpoint{1.647343in}{1.529016in}}%
\pgfpathlineto{\pgfqpoint{1.647959in}{1.514596in}}%
\pgfpathlineto{\pgfqpoint{1.649938in}{1.500175in}}%
\pgfpathlineto{\pgfqpoint{1.651734in}{1.485755in}}%
\pgfpathlineto{\pgfqpoint{1.653513in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{1.659453in}{1.456914in}}%
\pgfpathlineto{\pgfqpoint{1.667866in}{1.442494in}}%
\pgfpathlineto{\pgfqpoint{1.678398in}{1.428073in}}%
\pgfpathlineto{\pgfqpoint{1.698416in}{1.413653in}}%
\pgfpathlineto{\pgfqpoint{1.730248in}{1.399232in}}%
\pgfpathlineto{\pgfqpoint{1.744362in}{1.384812in}}%
\pgfpathlineto{\pgfqpoint{1.722859in}{1.370391in}}%
\pgfpathlineto{\pgfqpoint{1.688742in}{1.355971in}}%
\pgfpathlineto{\pgfqpoint{1.669199in}{1.341550in}}%
\pgfpathlineto{\pgfqpoint{1.660324in}{1.327130in}}%
\pgfpathlineto{\pgfqpoint{1.655754in}{1.312709in}}%
\pgfpathlineto{\pgfqpoint{1.651380in}{1.298289in}}%
\pgfpathlineto{\pgfqpoint{1.648499in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{1.269448in}}%
\pgfpathlineto{\pgfqpoint{1.647360in}{1.255027in}}%
\pgfpathlineto{\pgfqpoint{1.647158in}{1.240607in}}%
\pgfpathlineto{\pgfqpoint{1.646904in}{1.226186in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.211766in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.197345in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.182925in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.168504in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.154084in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.139664in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.125243in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.110823in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.096402in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.081982in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.067561in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.053141in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.038720in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.024300in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.009879in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.995459in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.981038in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.966618in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.952197in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.937777in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.923356in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.908936in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.894515in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.880095in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.865674in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.851254in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.836834in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.822413in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.807993in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.793572in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.779152in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.764731in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.750311in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.735890in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.721470in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.707049in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.692629in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.678208in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.663788in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.649367in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.634947in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.620526in}}%
\pgfpathlineto{\pgfqpoint{1.646875in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.646920in}{0.591685in}}%
\pgfpathlineto{\pgfqpoint{1.647018in}{0.577265in}}%
\pgfpathlineto{\pgfqpoint{1.647018in}{0.577265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.939337in}{0.715757in}}{\pgfqpoint{2.134313in}{1.505037in}}{%
\pgfpathmoveto{\pgfqpoint{2.036867in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{2.036784in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{2.036822in}{0.723730in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.739675in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.747647in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.755620in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.763592in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.771565in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.779538in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.787510in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.795483in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.803455in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.811428in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.827373in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.835345in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.843318in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.851290in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.859263in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.867235in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.875208in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.883180in}}%
\pgfpathlineto{\pgfqpoint{2.036823in}{0.891153in}}%
\pgfpathlineto{\pgfqpoint{2.036785in}{0.899125in}}%
\pgfpathlineto{\pgfqpoint{2.036819in}{0.907098in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.915070in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.923043in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.931015in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.938988in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.946961in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.954933in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.962906in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.970878in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.978851in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.986823in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.994796in}}%
\pgfpathlineto{\pgfqpoint{2.036791in}{1.002768in}}%
\pgfpathlineto{\pgfqpoint{2.036813in}{1.010741in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.018713in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.026686in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.034658in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.042631in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.050603in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.058576in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.066548in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.074521in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.082493in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.090466in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.098438in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.106411in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.114384in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.122356in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.130329in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.138301in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.146274in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.154246in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.162219in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.170191in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.178164in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.186136in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.194109in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.202081in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.210054in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.218026in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.241944in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.249916in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.257889in}}%
\pgfpathlineto{\pgfqpoint{2.036800in}{1.265861in}}%
\pgfpathlineto{\pgfqpoint{2.036799in}{1.273834in}}%
\pgfpathlineto{\pgfqpoint{2.036750in}{1.281807in}}%
\pgfpathlineto{\pgfqpoint{2.036640in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{2.036505in}{1.297752in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.305724in}}%
\pgfpathlineto{\pgfqpoint{2.035944in}{1.313697in}}%
\pgfpathlineto{\pgfqpoint{2.035491in}{1.321669in}}%
\pgfpathlineto{\pgfqpoint{2.034676in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.032225in}{1.337614in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{1.345587in}}%
\pgfpathlineto{\pgfqpoint{2.024472in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{2.011836in}{1.361532in}}%
\pgfpathlineto{\pgfqpoint{1.988352in}{1.369504in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{1.377477in}}%
\pgfpathlineto{\pgfqpoint{1.939337in}{1.385449in}}%
\pgfpathlineto{\pgfqpoint{1.955353in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{1.979850in}{1.401394in}}%
\pgfpathlineto{\pgfqpoint{2.005398in}{1.409367in}}%
\pgfpathlineto{\pgfqpoint{2.017971in}{1.417339in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{1.425312in}}%
\pgfpathlineto{\pgfqpoint{2.029787in}{1.433284in}}%
\pgfpathlineto{\pgfqpoint{2.033028in}{1.441257in}}%
\pgfpathlineto{\pgfqpoint{2.033436in}{1.449230in}}%
\pgfpathlineto{\pgfqpoint{2.034898in}{1.457202in}}%
\pgfpathlineto{\pgfqpoint{2.035543in}{1.465175in}}%
\pgfpathlineto{\pgfqpoint{2.036193in}{1.473147in}}%
\pgfpathlineto{\pgfqpoint{2.036487in}{1.481120in}}%
\pgfpathlineto{\pgfqpoint{2.036525in}{1.489092in}}%
\pgfpathlineto{\pgfqpoint{2.036669in}{1.497065in}}%
\pgfpathlineto{\pgfqpoint{2.036765in}{1.505037in}}%
\pgfpathlineto{\pgfqpoint{2.036885in}{1.505037in}}%
\pgfpathlineto{\pgfqpoint{2.036885in}{1.505037in}}%
\pgfpathlineto{\pgfqpoint{2.036982in}{1.497065in}}%
\pgfpathlineto{\pgfqpoint{2.037126in}{1.489092in}}%
\pgfpathlineto{\pgfqpoint{2.037164in}{1.481120in}}%
\pgfpathlineto{\pgfqpoint{2.037458in}{1.473147in}}%
\pgfpathlineto{\pgfqpoint{2.038107in}{1.465175in}}%
\pgfpathlineto{\pgfqpoint{2.038753in}{1.457202in}}%
\pgfpathlineto{\pgfqpoint{2.040215in}{1.449230in}}%
\pgfpathlineto{\pgfqpoint{2.040623in}{1.441257in}}%
\pgfpathlineto{\pgfqpoint{2.043864in}{1.433284in}}%
\pgfpathlineto{\pgfqpoint{2.048808in}{1.425312in}}%
\pgfpathlineto{\pgfqpoint{2.055680in}{1.417339in}}%
\pgfpathlineto{\pgfqpoint{2.068252in}{1.409367in}}%
\pgfpathlineto{\pgfqpoint{2.093801in}{1.401394in}}%
\pgfpathlineto{\pgfqpoint{2.118298in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{2.134313in}{1.385449in}}%
\pgfpathlineto{\pgfqpoint{2.120798in}{1.377477in}}%
\pgfpathlineto{\pgfqpoint{2.085299in}{1.369504in}}%
\pgfpathlineto{\pgfqpoint{2.061815in}{1.361532in}}%
\pgfpathlineto{\pgfqpoint{2.049179in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{2.044703in}{1.345587in}}%
\pgfpathlineto{\pgfqpoint{2.041426in}{1.337614in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.038160in}{1.321669in}}%
\pgfpathlineto{\pgfqpoint{2.037707in}{1.313697in}}%
\pgfpathlineto{\pgfqpoint{2.037249in}{1.305724in}}%
\pgfpathlineto{\pgfqpoint{2.037145in}{1.297752in}}%
\pgfpathlineto{\pgfqpoint{2.037011in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{2.036901in}{1.281807in}}%
\pgfpathlineto{\pgfqpoint{2.036851in}{1.273834in}}%
\pgfpathlineto{\pgfqpoint{2.036851in}{1.265861in}}%
\pgfpathlineto{\pgfqpoint{2.036826in}{1.257889in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.249916in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.241944in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.218026in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.210054in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.202081in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.194109in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.186136in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.178164in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.170191in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.162219in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.154246in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.146274in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.138301in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.130329in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.122356in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.114384in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.106411in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.098438in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.090466in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.082493in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.074521in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.066548in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.058576in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.050603in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.042631in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.034658in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.026686in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.018713in}}%
\pgfpathlineto{\pgfqpoint{2.036838in}{1.010741in}}%
\pgfpathlineto{\pgfqpoint{2.036859in}{1.002768in}}%
\pgfpathlineto{\pgfqpoint{2.036826in}{0.994796in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.986823in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.978851in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.970878in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.962906in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.954933in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.946961in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.938988in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.931015in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.923043in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.915070in}}%
\pgfpathlineto{\pgfqpoint{2.036831in}{0.907098in}}%
\pgfpathlineto{\pgfqpoint{2.036866in}{0.899125in}}%
\pgfpathlineto{\pgfqpoint{2.036828in}{0.891153in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.883180in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.875208in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.867235in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.859263in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.851290in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.843318in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.835345in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.827373in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.811428in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.803455in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.795483in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.787510in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.779538in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.771565in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.763592in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.755620in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.747647in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.739675in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{2.036829in}{0.723730in}}%
\pgfpathlineto{\pgfqpoint{2.036867in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{2.036867in}{0.715757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.329289in}{1.299818in}}{\pgfqpoint{2.524265in}{1.493444in}}{%
\pgfpathmoveto{\pgfqpoint{2.426804in}{1.299818in}}%
\pgfpathlineto{\pgfqpoint{2.426751in}{1.299818in}}%
\pgfpathlineto{\pgfqpoint{2.426744in}{1.301774in}}%
\pgfpathlineto{\pgfqpoint{2.426751in}{1.303729in}}%
\pgfpathlineto{\pgfqpoint{2.426766in}{1.305685in}}%
\pgfpathlineto{\pgfqpoint{2.426765in}{1.307641in}}%
\pgfpathlineto{\pgfqpoint{2.426743in}{1.309597in}}%
\pgfpathlineto{\pgfqpoint{2.426722in}{1.311553in}}%
\pgfpathlineto{\pgfqpoint{2.426713in}{1.313508in}}%
\pgfpathlineto{\pgfqpoint{2.426705in}{1.315464in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.317420in}}%
\pgfpathlineto{\pgfqpoint{2.426705in}{1.319376in}}%
\pgfpathlineto{\pgfqpoint{2.426683in}{1.321332in}}%
\pgfpathlineto{\pgfqpoint{2.426702in}{1.323288in}}%
\pgfpathlineto{\pgfqpoint{2.426672in}{1.325243in}}%
\pgfpathlineto{\pgfqpoint{2.426586in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{2.426548in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{2.426500in}{1.331111in}}%
\pgfpathlineto{\pgfqpoint{2.426404in}{1.333067in}}%
\pgfpathlineto{\pgfqpoint{2.426326in}{1.335022in}}%
\pgfpathlineto{\pgfqpoint{2.426264in}{1.336978in}}%
\pgfpathlineto{\pgfqpoint{2.426107in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{2.425781in}{1.340890in}}%
\pgfpathlineto{\pgfqpoint{2.425415in}{1.342846in}}%
\pgfpathlineto{\pgfqpoint{2.425201in}{1.344802in}}%
\pgfpathlineto{\pgfqpoint{2.424954in}{1.346757in}}%
\pgfpathlineto{\pgfqpoint{2.424307in}{1.348713in}}%
\pgfpathlineto{\pgfqpoint{2.423534in}{1.350669in}}%
\pgfpathlineto{\pgfqpoint{2.422767in}{1.352625in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{1.354581in}}%
\pgfpathlineto{\pgfqpoint{2.420535in}{1.356536in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{1.358492in}}%
\pgfpathlineto{\pgfqpoint{2.416827in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{2.413584in}{1.362404in}}%
\pgfpathlineto{\pgfqpoint{2.409064in}{1.364360in}}%
\pgfpathlineto{\pgfqpoint{2.403599in}{1.366316in}}%
\pgfpathlineto{\pgfqpoint{2.397374in}{1.368271in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.370227in}}%
\pgfpathlineto{\pgfqpoint{2.380625in}{1.372183in}}%
\pgfpathlineto{\pgfqpoint{2.370296in}{1.374139in}}%
\pgfpathlineto{\pgfqpoint{2.358921in}{1.376095in}}%
\pgfpathlineto{\pgfqpoint{2.347594in}{1.378050in}}%
\pgfpathlineto{\pgfqpoint{2.337658in}{1.380006in}}%
\pgfpathlineto{\pgfqpoint{2.331837in}{1.381962in}}%
\pgfpathlineto{\pgfqpoint{2.329877in}{1.383918in}}%
\pgfpathlineto{\pgfqpoint{2.329289in}{1.385874in}}%
\pgfpathlineto{\pgfqpoint{2.331062in}{1.387830in}}%
\pgfpathlineto{\pgfqpoint{2.338048in}{1.389785in}}%
\pgfpathlineto{\pgfqpoint{2.346713in}{1.391741in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.393697in}}%
\pgfpathlineto{\pgfqpoint{2.360085in}{1.395653in}}%
\pgfpathlineto{\pgfqpoint{2.367443in}{1.397609in}}%
\pgfpathlineto{\pgfqpoint{2.374273in}{1.399564in}}%
\pgfpathlineto{\pgfqpoint{2.382355in}{1.401520in}}%
\pgfpathlineto{\pgfqpoint{2.391012in}{1.403476in}}%
\pgfpathlineto{\pgfqpoint{2.399015in}{1.405432in}}%
\pgfpathlineto{\pgfqpoint{2.405284in}{1.407388in}}%
\pgfpathlineto{\pgfqpoint{2.409482in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{2.412443in}{1.411299in}}%
\pgfpathlineto{\pgfqpoint{2.414577in}{1.413255in}}%
\pgfpathlineto{\pgfqpoint{2.416289in}{1.415211in}}%
\pgfpathlineto{\pgfqpoint{2.418016in}{1.417167in}}%
\pgfpathlineto{\pgfqpoint{2.419618in}{1.419123in}}%
\pgfpathlineto{\pgfqpoint{2.421015in}{1.421078in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{1.423034in}}%
\pgfpathlineto{\pgfqpoint{2.422618in}{1.424990in}}%
\pgfpathlineto{\pgfqpoint{2.423355in}{1.426946in}}%
\pgfpathlineto{\pgfqpoint{2.423911in}{1.428902in}}%
\pgfpathlineto{\pgfqpoint{2.424452in}{1.430858in}}%
\pgfpathlineto{\pgfqpoint{2.425045in}{1.432813in}}%
\pgfpathlineto{\pgfqpoint{2.425343in}{1.434769in}}%
\pgfpathlineto{\pgfqpoint{2.425408in}{1.436725in}}%
\pgfpathlineto{\pgfqpoint{2.425590in}{1.438681in}}%
\pgfpathlineto{\pgfqpoint{2.425825in}{1.440637in}}%
\pgfpathlineto{\pgfqpoint{2.425989in}{1.442592in}}%
\pgfpathlineto{\pgfqpoint{2.426087in}{1.444548in}}%
\pgfpathlineto{\pgfqpoint{2.426147in}{1.446504in}}%
\pgfpathlineto{\pgfqpoint{2.426224in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{2.426343in}{1.450416in}}%
\pgfpathlineto{\pgfqpoint{2.426432in}{1.452371in}}%
\pgfpathlineto{\pgfqpoint{2.426441in}{1.454327in}}%
\pgfpathlineto{\pgfqpoint{2.426445in}{1.456283in}}%
\pgfpathlineto{\pgfqpoint{2.426520in}{1.458239in}}%
\pgfpathlineto{\pgfqpoint{2.426605in}{1.460195in}}%
\pgfpathlineto{\pgfqpoint{2.426617in}{1.462151in}}%
\pgfpathlineto{\pgfqpoint{2.426635in}{1.464106in}}%
\pgfpathlineto{\pgfqpoint{2.426701in}{1.466062in}}%
\pgfpathlineto{\pgfqpoint{2.426729in}{1.468018in}}%
\pgfpathlineto{\pgfqpoint{2.426732in}{1.469974in}}%
\pgfpathlineto{\pgfqpoint{2.426738in}{1.471930in}}%
\pgfpathlineto{\pgfqpoint{2.426738in}{1.473885in}}%
\pgfpathlineto{\pgfqpoint{2.426733in}{1.475841in}}%
\pgfpathlineto{\pgfqpoint{2.426740in}{1.477797in}}%
\pgfpathlineto{\pgfqpoint{2.426744in}{1.479753in}}%
\pgfpathlineto{\pgfqpoint{2.426760in}{1.481709in}}%
\pgfpathlineto{\pgfqpoint{2.426774in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{1.485620in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{1.487576in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{1.489532in}}%
\pgfpathlineto{\pgfqpoint{2.426769in}{1.491488in}}%
\pgfpathlineto{\pgfqpoint{2.426761in}{1.493444in}}%
\pgfpathlineto{\pgfqpoint{2.426794in}{1.493444in}}%
\pgfpathlineto{\pgfqpoint{2.426794in}{1.493444in}}%
\pgfpathlineto{\pgfqpoint{2.426786in}{1.491488in}}%
\pgfpathlineto{\pgfqpoint{2.426778in}{1.489532in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{1.487576in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{1.485620in}}%
\pgfpathlineto{\pgfqpoint{2.426781in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.426795in}{1.481709in}}%
\pgfpathlineto{\pgfqpoint{2.426810in}{1.479753in}}%
\pgfpathlineto{\pgfqpoint{2.426815in}{1.477797in}}%
\pgfpathlineto{\pgfqpoint{2.426821in}{1.475841in}}%
\pgfpathlineto{\pgfqpoint{2.426816in}{1.473885in}}%
\pgfpathlineto{\pgfqpoint{2.426816in}{1.471930in}}%
\pgfpathlineto{\pgfqpoint{2.426822in}{1.469974in}}%
\pgfpathlineto{\pgfqpoint{2.426825in}{1.468018in}}%
\pgfpathlineto{\pgfqpoint{2.426854in}{1.466062in}}%
\pgfpathlineto{\pgfqpoint{2.426919in}{1.464106in}}%
\pgfpathlineto{\pgfqpoint{2.426937in}{1.462151in}}%
\pgfpathlineto{\pgfqpoint{2.426950in}{1.460195in}}%
\pgfpathlineto{\pgfqpoint{2.427035in}{1.458239in}}%
\pgfpathlineto{\pgfqpoint{2.427109in}{1.456283in}}%
\pgfpathlineto{\pgfqpoint{2.427113in}{1.454327in}}%
\pgfpathlineto{\pgfqpoint{2.427123in}{1.452371in}}%
\pgfpathlineto{\pgfqpoint{2.427212in}{1.450416in}}%
\pgfpathlineto{\pgfqpoint{2.427330in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{2.427407in}{1.446504in}}%
\pgfpathlineto{\pgfqpoint{2.427467in}{1.444548in}}%
\pgfpathlineto{\pgfqpoint{2.427566in}{1.442592in}}%
\pgfpathlineto{\pgfqpoint{2.427730in}{1.440637in}}%
\pgfpathlineto{\pgfqpoint{2.427964in}{1.438681in}}%
\pgfpathlineto{\pgfqpoint{2.428147in}{1.436725in}}%
\pgfpathlineto{\pgfqpoint{2.428211in}{1.434769in}}%
\pgfpathlineto{\pgfqpoint{2.428509in}{1.432813in}}%
\pgfpathlineto{\pgfqpoint{2.429103in}{1.430858in}}%
\pgfpathlineto{\pgfqpoint{2.429643in}{1.428902in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.426946in}}%
\pgfpathlineto{\pgfqpoint{2.430936in}{1.424990in}}%
\pgfpathlineto{\pgfqpoint{2.431567in}{1.423034in}}%
\pgfpathlineto{\pgfqpoint{2.432540in}{1.421078in}}%
\pgfpathlineto{\pgfqpoint{2.433936in}{1.419123in}}%
\pgfpathlineto{\pgfqpoint{2.435538in}{1.417167in}}%
\pgfpathlineto{\pgfqpoint{2.437266in}{1.415211in}}%
\pgfpathlineto{\pgfqpoint{2.438977in}{1.413255in}}%
\pgfpathlineto{\pgfqpoint{2.441111in}{1.411299in}}%
\pgfpathlineto{\pgfqpoint{2.444072in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{2.448270in}{1.407388in}}%
\pgfpathlineto{\pgfqpoint{2.454540in}{1.405432in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.403476in}}%
\pgfpathlineto{\pgfqpoint{2.471200in}{1.401520in}}%
\pgfpathlineto{\pgfqpoint{2.479282in}{1.399564in}}%
\pgfpathlineto{\pgfqpoint{2.486111in}{1.397609in}}%
\pgfpathlineto{\pgfqpoint{2.493470in}{1.395653in}}%
\pgfpathlineto{\pgfqpoint{2.500359in}{1.393697in}}%
\pgfpathlineto{\pgfqpoint{2.506841in}{1.391741in}}%
\pgfpathlineto{\pgfqpoint{2.515506in}{1.389785in}}%
\pgfpathlineto{\pgfqpoint{2.522493in}{1.387830in}}%
\pgfpathlineto{\pgfqpoint{2.524265in}{1.385874in}}%
\pgfpathlineto{\pgfqpoint{2.523677in}{1.383918in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{1.381962in}}%
\pgfpathlineto{\pgfqpoint{2.515896in}{1.380006in}}%
\pgfpathlineto{\pgfqpoint{2.505961in}{1.378050in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{1.376095in}}%
\pgfpathlineto{\pgfqpoint{2.483258in}{1.374139in}}%
\pgfpathlineto{\pgfqpoint{2.472929in}{1.372183in}}%
\pgfpathlineto{\pgfqpoint{2.463781in}{1.370227in}}%
\pgfpathlineto{\pgfqpoint{2.456181in}{1.368271in}}%
\pgfpathlineto{\pgfqpoint{2.449956in}{1.366316in}}%
\pgfpathlineto{\pgfqpoint{2.444490in}{1.364360in}}%
\pgfpathlineto{\pgfqpoint{2.439970in}{1.362404in}}%
\pgfpathlineto{\pgfqpoint{2.436727in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{2.434805in}{1.358492in}}%
\pgfpathlineto{\pgfqpoint{2.433019in}{1.356536in}}%
\pgfpathlineto{\pgfqpoint{2.431733in}{1.354581in}}%
\pgfpathlineto{\pgfqpoint{2.430788in}{1.352625in}}%
\pgfpathlineto{\pgfqpoint{2.430020in}{1.350669in}}%
\pgfpathlineto{\pgfqpoint{2.429248in}{1.348713in}}%
\pgfpathlineto{\pgfqpoint{2.428600in}{1.346757in}}%
\pgfpathlineto{\pgfqpoint{2.428354in}{1.344802in}}%
\pgfpathlineto{\pgfqpoint{2.428139in}{1.342846in}}%
\pgfpathlineto{\pgfqpoint{2.427774in}{1.340890in}}%
\pgfpathlineto{\pgfqpoint{2.427448in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{2.427291in}{1.336978in}}%
\pgfpathlineto{\pgfqpoint{2.427228in}{1.335022in}}%
\pgfpathlineto{\pgfqpoint{2.427150in}{1.333067in}}%
\pgfpathlineto{\pgfqpoint{2.427055in}{1.331111in}}%
\pgfpathlineto{\pgfqpoint{2.427006in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{2.426968in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{2.426882in}{1.325243in}}%
\pgfpathlineto{\pgfqpoint{2.426853in}{1.323288in}}%
\pgfpathlineto{\pgfqpoint{2.426871in}{1.321332in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.319376in}}%
\pgfpathlineto{\pgfqpoint{2.426836in}{1.317420in}}%
\pgfpathlineto{\pgfqpoint{2.426849in}{1.315464in}}%
\pgfpathlineto{\pgfqpoint{2.426841in}{1.313508in}}%
\pgfpathlineto{\pgfqpoint{2.426833in}{1.311553in}}%
\pgfpathlineto{\pgfqpoint{2.426812in}{1.309597in}}%
\pgfpathlineto{\pgfqpoint{2.426790in}{1.307641in}}%
\pgfpathlineto{\pgfqpoint{2.426789in}{1.305685in}}%
\pgfpathlineto{\pgfqpoint{2.426803in}{1.303729in}}%
\pgfpathlineto{\pgfqpoint{2.426811in}{1.301774in}}%
\pgfpathlineto{\pgfqpoint{2.426804in}{1.299818in}}%
\pgfpathlineto{\pgfqpoint{2.426804in}{1.299818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.719241in}{1.324180in}}{\pgfqpoint{2.914217in}{1.461734in}}{%
\pgfpathmoveto{\pgfqpoint{2.816736in}{1.324180in}}%
\pgfpathlineto{\pgfqpoint{2.816722in}{1.324180in}}%
\pgfpathlineto{\pgfqpoint{2.816726in}{1.325570in}}%
\pgfpathlineto{\pgfqpoint{2.816726in}{1.326959in}}%
\pgfpathlineto{\pgfqpoint{2.816714in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{2.816706in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{2.816707in}{1.331128in}}%
\pgfpathlineto{\pgfqpoint{2.816698in}{1.332517in}}%
\pgfpathlineto{\pgfqpoint{2.816690in}{1.333906in}}%
\pgfpathlineto{\pgfqpoint{2.816701in}{1.335296in}}%
\pgfpathlineto{\pgfqpoint{2.816693in}{1.336685in}}%
\pgfpathlineto{\pgfqpoint{2.816674in}{1.338075in}}%
\pgfpathlineto{\pgfqpoint{2.816653in}{1.339464in}}%
\pgfpathlineto{\pgfqpoint{2.816635in}{1.340854in}}%
\pgfpathlineto{\pgfqpoint{2.816602in}{1.342243in}}%
\pgfpathlineto{\pgfqpoint{2.816561in}{1.343633in}}%
\pgfpathlineto{\pgfqpoint{2.816572in}{1.345022in}}%
\pgfpathlineto{\pgfqpoint{2.816517in}{1.346411in}}%
\pgfpathlineto{\pgfqpoint{2.816348in}{1.347801in}}%
\pgfpathlineto{\pgfqpoint{2.816228in}{1.349190in}}%
\pgfpathlineto{\pgfqpoint{2.816144in}{1.350580in}}%
\pgfpathlineto{\pgfqpoint{2.816042in}{1.351969in}}%
\pgfpathlineto{\pgfqpoint{2.815787in}{1.353359in}}%
\pgfpathlineto{\pgfqpoint{2.815448in}{1.354748in}}%
\pgfpathlineto{\pgfqpoint{2.815019in}{1.356137in}}%
\pgfpathlineto{\pgfqpoint{2.814528in}{1.357527in}}%
\pgfpathlineto{\pgfqpoint{2.814012in}{1.358916in}}%
\pgfpathlineto{\pgfqpoint{2.813189in}{1.360306in}}%
\pgfpathlineto{\pgfqpoint{2.812009in}{1.361695in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.808471in}{1.364474in}}%
\pgfpathlineto{\pgfqpoint{2.805586in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{2.801697in}{1.367253in}}%
\pgfpathlineto{\pgfqpoint{2.796652in}{1.368642in}}%
\pgfpathlineto{\pgfqpoint{2.790520in}{1.370032in}}%
\pgfpathlineto{\pgfqpoint{2.783788in}{1.371421in}}%
\pgfpathlineto{\pgfqpoint{2.776946in}{1.372811in}}%
\pgfpathlineto{\pgfqpoint{2.769434in}{1.374200in}}%
\pgfpathlineto{\pgfqpoint{2.760588in}{1.375589in}}%
\pgfpathlineto{\pgfqpoint{2.751537in}{1.376979in}}%
\pgfpathlineto{\pgfqpoint{2.742367in}{1.378368in}}%
\pgfpathlineto{\pgfqpoint{2.733296in}{1.379758in}}%
\pgfpathlineto{\pgfqpoint{2.725975in}{1.381147in}}%
\pgfpathlineto{\pgfqpoint{2.721571in}{1.382537in}}%
\pgfpathlineto{\pgfqpoint{2.719359in}{1.383926in}}%
\pgfpathlineto{\pgfqpoint{2.719241in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{2.720784in}{1.386705in}}%
\pgfpathlineto{\pgfqpoint{2.724313in}{1.388094in}}%
\pgfpathlineto{\pgfqpoint{2.729498in}{1.389484in}}%
\pgfpathlineto{\pgfqpoint{2.735682in}{1.390873in}}%
\pgfpathlineto{\pgfqpoint{2.741586in}{1.392263in}}%
\pgfpathlineto{\pgfqpoint{2.747976in}{1.393652in}}%
\pgfpathlineto{\pgfqpoint{2.753580in}{1.395042in}}%
\pgfpathlineto{\pgfqpoint{2.758518in}{1.396431in}}%
\pgfpathlineto{\pgfqpoint{2.765295in}{1.397820in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{1.399210in}}%
\pgfpathlineto{\pgfqpoint{2.778203in}{1.400599in}}%
\pgfpathlineto{\pgfqpoint{2.785135in}{1.401989in}}%
\pgfpathlineto{\pgfqpoint{2.791615in}{1.403378in}}%
\pgfpathlineto{\pgfqpoint{2.796592in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{2.800721in}{1.406157in}}%
\pgfpathlineto{\pgfqpoint{2.803791in}{1.407546in}}%
\pgfpathlineto{\pgfqpoint{2.805990in}{1.408936in}}%
\pgfpathlineto{\pgfqpoint{2.807895in}{1.410325in}}%
\pgfpathlineto{\pgfqpoint{2.809536in}{1.411715in}}%
\pgfpathlineto{\pgfqpoint{2.810589in}{1.413104in}}%
\pgfpathlineto{\pgfqpoint{2.811539in}{1.414494in}}%
\pgfpathlineto{\pgfqpoint{2.812446in}{1.415883in}}%
\pgfpathlineto{\pgfqpoint{2.813346in}{1.417272in}}%
\pgfpathlineto{\pgfqpoint{2.814058in}{1.418662in}}%
\pgfpathlineto{\pgfqpoint{2.814495in}{1.420051in}}%
\pgfpathlineto{\pgfqpoint{2.814933in}{1.421441in}}%
\pgfpathlineto{\pgfqpoint{2.815265in}{1.422830in}}%
\pgfpathlineto{\pgfqpoint{2.815507in}{1.424220in}}%
\pgfpathlineto{\pgfqpoint{2.815714in}{1.425609in}}%
\pgfpathlineto{\pgfqpoint{2.815859in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{2.815993in}{1.428388in}}%
\pgfpathlineto{\pgfqpoint{2.816151in}{1.429777in}}%
\pgfpathlineto{\pgfqpoint{2.816306in}{1.431167in}}%
\pgfpathlineto{\pgfqpoint{2.816381in}{1.432556in}}%
\pgfpathlineto{\pgfqpoint{2.816431in}{1.433946in}}%
\pgfpathlineto{\pgfqpoint{2.816467in}{1.435335in}}%
\pgfpathlineto{\pgfqpoint{2.816478in}{1.436724in}}%
\pgfpathlineto{\pgfqpoint{2.816484in}{1.438114in}}%
\pgfpathlineto{\pgfqpoint{2.816514in}{1.439503in}}%
\pgfpathlineto{\pgfqpoint{2.816552in}{1.440893in}}%
\pgfpathlineto{\pgfqpoint{2.816584in}{1.442282in}}%
\pgfpathlineto{\pgfqpoint{2.816596in}{1.443672in}}%
\pgfpathlineto{\pgfqpoint{2.816623in}{1.445061in}}%
\pgfpathlineto{\pgfqpoint{2.816644in}{1.446451in}}%
\pgfpathlineto{\pgfqpoint{2.816632in}{1.447840in}}%
\pgfpathlineto{\pgfqpoint{2.816634in}{1.449229in}}%
\pgfpathlineto{\pgfqpoint{2.816673in}{1.450619in}}%
\pgfpathlineto{\pgfqpoint{2.816695in}{1.452008in}}%
\pgfpathlineto{\pgfqpoint{2.816698in}{1.453398in}}%
\pgfpathlineto{\pgfqpoint{2.816704in}{1.454787in}}%
\pgfpathlineto{\pgfqpoint{2.816699in}{1.456177in}}%
\pgfpathlineto{\pgfqpoint{2.816680in}{1.457566in}}%
\pgfpathlineto{\pgfqpoint{2.816694in}{1.458955in}}%
\pgfpathlineto{\pgfqpoint{2.816712in}{1.460345in}}%
\pgfpathlineto{\pgfqpoint{2.816708in}{1.461734in}}%
\pgfpathlineto{\pgfqpoint{2.816750in}{1.461734in}}%
\pgfpathlineto{\pgfqpoint{2.816750in}{1.461734in}}%
\pgfpathlineto{\pgfqpoint{2.816746in}{1.460345in}}%
\pgfpathlineto{\pgfqpoint{2.816765in}{1.458955in}}%
\pgfpathlineto{\pgfqpoint{2.816778in}{1.457566in}}%
\pgfpathlineto{\pgfqpoint{2.816759in}{1.456177in}}%
\pgfpathlineto{\pgfqpoint{2.816754in}{1.454787in}}%
\pgfpathlineto{\pgfqpoint{2.816760in}{1.453398in}}%
\pgfpathlineto{\pgfqpoint{2.816763in}{1.452008in}}%
\pgfpathlineto{\pgfqpoint{2.816785in}{1.450619in}}%
\pgfpathlineto{\pgfqpoint{2.816824in}{1.449229in}}%
\pgfpathlineto{\pgfqpoint{2.816827in}{1.447840in}}%
\pgfpathlineto{\pgfqpoint{2.816814in}{1.446451in}}%
\pgfpathlineto{\pgfqpoint{2.816835in}{1.445061in}}%
\pgfpathlineto{\pgfqpoint{2.816862in}{1.443672in}}%
\pgfpathlineto{\pgfqpoint{2.816874in}{1.442282in}}%
\pgfpathlineto{\pgfqpoint{2.816906in}{1.440893in}}%
\pgfpathlineto{\pgfqpoint{2.816944in}{1.439503in}}%
\pgfpathlineto{\pgfqpoint{2.816974in}{1.438114in}}%
\pgfpathlineto{\pgfqpoint{2.816980in}{1.436724in}}%
\pgfpathlineto{\pgfqpoint{2.816991in}{1.435335in}}%
\pgfpathlineto{\pgfqpoint{2.817027in}{1.433946in}}%
\pgfpathlineto{\pgfqpoint{2.817077in}{1.432556in}}%
\pgfpathlineto{\pgfqpoint{2.817152in}{1.431167in}}%
\pgfpathlineto{\pgfqpoint{2.817307in}{1.429777in}}%
\pgfpathlineto{\pgfqpoint{2.817466in}{1.428388in}}%
\pgfpathlineto{\pgfqpoint{2.817599in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{1.425609in}}%
\pgfpathlineto{\pgfqpoint{2.817951in}{1.424220in}}%
\pgfpathlineto{\pgfqpoint{2.818193in}{1.422830in}}%
\pgfpathlineto{\pgfqpoint{2.818525in}{1.421441in}}%
\pgfpathlineto{\pgfqpoint{2.818963in}{1.420051in}}%
\pgfpathlineto{\pgfqpoint{2.819400in}{1.418662in}}%
\pgfpathlineto{\pgfqpoint{2.820112in}{1.417272in}}%
\pgfpathlineto{\pgfqpoint{2.821012in}{1.415883in}}%
\pgfpathlineto{\pgfqpoint{2.821919in}{1.414494in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{1.413104in}}%
\pgfpathlineto{\pgfqpoint{2.823922in}{1.411715in}}%
\pgfpathlineto{\pgfqpoint{2.825563in}{1.410325in}}%
\pgfpathlineto{\pgfqpoint{2.827468in}{1.408936in}}%
\pgfpathlineto{\pgfqpoint{2.829667in}{1.407546in}}%
\pgfpathlineto{\pgfqpoint{2.832737in}{1.406157in}}%
\pgfpathlineto{\pgfqpoint{2.836866in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{2.841843in}{1.403378in}}%
\pgfpathlineto{\pgfqpoint{2.848323in}{1.401989in}}%
\pgfpathlineto{\pgfqpoint{2.855255in}{1.400599in}}%
\pgfpathlineto{\pgfqpoint{2.861322in}{1.399210in}}%
\pgfpathlineto{\pgfqpoint{2.868163in}{1.397820in}}%
\pgfpathlineto{\pgfqpoint{2.874940in}{1.396431in}}%
\pgfpathlineto{\pgfqpoint{2.879878in}{1.395042in}}%
\pgfpathlineto{\pgfqpoint{2.885482in}{1.393652in}}%
\pgfpathlineto{\pgfqpoint{2.891872in}{1.392263in}}%
\pgfpathlineto{\pgfqpoint{2.897776in}{1.390873in}}%
\pgfpathlineto{\pgfqpoint{2.903960in}{1.389484in}}%
\pgfpathlineto{\pgfqpoint{2.909145in}{1.388094in}}%
\pgfpathlineto{\pgfqpoint{2.912674in}{1.386705in}}%
\pgfpathlineto{\pgfqpoint{2.914217in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{2.914099in}{1.383926in}}%
\pgfpathlineto{\pgfqpoint{2.911887in}{1.382537in}}%
\pgfpathlineto{\pgfqpoint{2.907483in}{1.381147in}}%
\pgfpathlineto{\pgfqpoint{2.900162in}{1.379758in}}%
\pgfpathlineto{\pgfqpoint{2.891091in}{1.378368in}}%
\pgfpathlineto{\pgfqpoint{2.881921in}{1.376979in}}%
\pgfpathlineto{\pgfqpoint{2.872870in}{1.375589in}}%
\pgfpathlineto{\pgfqpoint{2.864024in}{1.374200in}}%
\pgfpathlineto{\pgfqpoint{2.856512in}{1.372811in}}%
\pgfpathlineto{\pgfqpoint{2.849670in}{1.371421in}}%
\pgfpathlineto{\pgfqpoint{2.842939in}{1.370032in}}%
\pgfpathlineto{\pgfqpoint{2.836806in}{1.368642in}}%
\pgfpathlineto{\pgfqpoint{2.831761in}{1.367253in}}%
\pgfpathlineto{\pgfqpoint{2.827872in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{2.824987in}{1.364474in}}%
\pgfpathlineto{\pgfqpoint{2.823020in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.821449in}{1.361695in}}%
\pgfpathlineto{\pgfqpoint{2.820269in}{1.360306in}}%
\pgfpathlineto{\pgfqpoint{2.819446in}{1.358916in}}%
\pgfpathlineto{\pgfqpoint{2.818930in}{1.357527in}}%
\pgfpathlineto{\pgfqpoint{2.818439in}{1.356137in}}%
\pgfpathlineto{\pgfqpoint{2.818010in}{1.354748in}}%
\pgfpathlineto{\pgfqpoint{2.817671in}{1.353359in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{1.351969in}}%
\pgfpathlineto{\pgfqpoint{2.817314in}{1.350580in}}%
\pgfpathlineto{\pgfqpoint{2.817230in}{1.349190in}}%
\pgfpathlineto{\pgfqpoint{2.817110in}{1.347801in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{1.346411in}}%
\pgfpathlineto{\pgfqpoint{2.816886in}{1.345022in}}%
\pgfpathlineto{\pgfqpoint{2.816897in}{1.343633in}}%
\pgfpathlineto{\pgfqpoint{2.816856in}{1.342243in}}%
\pgfpathlineto{\pgfqpoint{2.816823in}{1.340854in}}%
\pgfpathlineto{\pgfqpoint{2.816806in}{1.339464in}}%
\pgfpathlineto{\pgfqpoint{2.816784in}{1.338075in}}%
\pgfpathlineto{\pgfqpoint{2.816765in}{1.336685in}}%
\pgfpathlineto{\pgfqpoint{2.816757in}{1.335296in}}%
\pgfpathlineto{\pgfqpoint{2.816768in}{1.333906in}}%
\pgfpathlineto{\pgfqpoint{2.816760in}{1.332517in}}%
\pgfpathlineto{\pgfqpoint{2.816751in}{1.331128in}}%
\pgfpathlineto{\pgfqpoint{2.816752in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{2.816744in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{2.816732in}{1.326959in}}%
\pgfpathlineto{\pgfqpoint{2.816732in}{1.325570in}}%
\pgfpathlineto{\pgfqpoint{2.816736in}{1.324180in}}%
\pgfpathlineto{\pgfqpoint{2.816736in}{1.324180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.109193in}{1.336981in}}{\pgfqpoint{3.304169in}{1.456311in}}{%
\pgfpathmoveto{\pgfqpoint{3.206688in}{1.336981in}}%
\pgfpathlineto{\pgfqpoint{3.206674in}{1.336981in}}%
\pgfpathlineto{\pgfqpoint{3.206677in}{1.338187in}}%
\pgfpathlineto{\pgfqpoint{3.206677in}{1.339392in}}%
\pgfpathlineto{\pgfqpoint{3.206676in}{1.340598in}}%
\pgfpathlineto{\pgfqpoint{3.206671in}{1.341803in}}%
\pgfpathlineto{\pgfqpoint{3.206668in}{1.343008in}}%
\pgfpathlineto{\pgfqpoint{3.206673in}{1.344214in}}%
\pgfpathlineto{\pgfqpoint{3.206668in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{3.206652in}{1.346624in}}%
\pgfpathlineto{\pgfqpoint{3.206655in}{1.347830in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{1.349035in}}%
\pgfpathlineto{\pgfqpoint{3.206631in}{1.350240in}}%
\pgfpathlineto{\pgfqpoint{3.206626in}{1.351446in}}%
\pgfpathlineto{\pgfqpoint{3.206558in}{1.352651in}}%
\pgfpathlineto{\pgfqpoint{3.206502in}{1.353856in}}%
\pgfpathlineto{\pgfqpoint{3.206464in}{1.355062in}}%
\pgfpathlineto{\pgfqpoint{3.206356in}{1.356267in}}%
\pgfpathlineto{\pgfqpoint{3.206265in}{1.357472in}}%
\pgfpathlineto{\pgfqpoint{3.206108in}{1.358678in}}%
\pgfpathlineto{\pgfqpoint{3.205825in}{1.359883in}}%
\pgfpathlineto{\pgfqpoint{3.205449in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{3.205001in}{1.362294in}}%
\pgfpathlineto{\pgfqpoint{3.204395in}{1.363499in}}%
\pgfpathlineto{\pgfqpoint{3.203449in}{1.364705in}}%
\pgfpathlineto{\pgfqpoint{3.202148in}{1.365910in}}%
\pgfpathlineto{\pgfqpoint{3.200013in}{1.367115in}}%
\pgfpathlineto{\pgfqpoint{3.196682in}{1.368321in}}%
\pgfpathlineto{\pgfqpoint{3.192256in}{1.369526in}}%
\pgfpathlineto{\pgfqpoint{3.186795in}{1.370731in}}%
\pgfpathlineto{\pgfqpoint{3.180553in}{1.371937in}}%
\pgfpathlineto{\pgfqpoint{3.173435in}{1.373142in}}%
\pgfpathlineto{\pgfqpoint{3.166183in}{1.374347in}}%
\pgfpathlineto{\pgfqpoint{3.158546in}{1.375553in}}%
\pgfpathlineto{\pgfqpoint{3.150507in}{1.376758in}}%
\pgfpathlineto{\pgfqpoint{3.141888in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{1.379169in}}%
\pgfpathlineto{\pgfqpoint{3.124809in}{1.380374in}}%
\pgfpathlineto{\pgfqpoint{3.118127in}{1.381580in}}%
\pgfpathlineto{\pgfqpoint{3.111864in}{1.382785in}}%
\pgfpathlineto{\pgfqpoint{3.109445in}{1.383990in}}%
\pgfpathlineto{\pgfqpoint{3.109193in}{1.385196in}}%
\pgfpathlineto{\pgfqpoint{3.110913in}{1.386401in}}%
\pgfpathlineto{\pgfqpoint{3.113952in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{3.118137in}{1.388812in}}%
\pgfpathlineto{\pgfqpoint{3.123669in}{1.390017in}}%
\pgfpathlineto{\pgfqpoint{3.130168in}{1.391222in}}%
\pgfpathlineto{\pgfqpoint{3.135662in}{1.392428in}}%
\pgfpathlineto{\pgfqpoint{3.141684in}{1.393633in}}%
\pgfpathlineto{\pgfqpoint{3.147656in}{1.394838in}}%
\pgfpathlineto{\pgfqpoint{3.152857in}{1.396044in}}%
\pgfpathlineto{\pgfqpoint{3.159500in}{1.397249in}}%
\pgfpathlineto{\pgfqpoint{3.166016in}{1.398454in}}%
\pgfpathlineto{\pgfqpoint{3.172723in}{1.399660in}}%
\pgfpathlineto{\pgfqpoint{3.178852in}{1.400865in}}%
\pgfpathlineto{\pgfqpoint{3.184248in}{1.402071in}}%
\pgfpathlineto{\pgfqpoint{3.188891in}{1.403276in}}%
\pgfpathlineto{\pgfqpoint{3.193245in}{1.404481in}}%
\pgfpathlineto{\pgfqpoint{3.196155in}{1.405687in}}%
\pgfpathlineto{\pgfqpoint{3.198396in}{1.406892in}}%
\pgfpathlineto{\pgfqpoint{3.200382in}{1.408097in}}%
\pgfpathlineto{\pgfqpoint{3.201551in}{1.409303in}}%
\pgfpathlineto{\pgfqpoint{3.202416in}{1.410508in}}%
\pgfpathlineto{\pgfqpoint{3.203303in}{1.411713in}}%
\pgfpathlineto{\pgfqpoint{3.204111in}{1.412919in}}%
\pgfpathlineto{\pgfqpoint{3.204677in}{1.414124in}}%
\pgfpathlineto{\pgfqpoint{3.205057in}{1.415329in}}%
\pgfpathlineto{\pgfqpoint{3.205472in}{1.416535in}}%
\pgfpathlineto{\pgfqpoint{3.205793in}{1.417740in}}%
\pgfpathlineto{\pgfqpoint{3.205975in}{1.418945in}}%
\pgfpathlineto{\pgfqpoint{3.206107in}{1.420151in}}%
\pgfpathlineto{\pgfqpoint{3.206207in}{1.421356in}}%
\pgfpathlineto{\pgfqpoint{3.206323in}{1.422562in}}%
\pgfpathlineto{\pgfqpoint{3.206387in}{1.423767in}}%
\pgfpathlineto{\pgfqpoint{3.206449in}{1.424972in}}%
\pgfpathlineto{\pgfqpoint{3.206512in}{1.426178in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{1.427383in}}%
\pgfpathlineto{\pgfqpoint{3.206582in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{3.206589in}{1.429794in}}%
\pgfpathlineto{\pgfqpoint{3.206599in}{1.430999in}}%
\pgfpathlineto{\pgfqpoint{3.206609in}{1.432204in}}%
\pgfpathlineto{\pgfqpoint{3.206615in}{1.433410in}}%
\pgfpathlineto{\pgfqpoint{3.206637in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{3.206650in}{1.435820in}}%
\pgfpathlineto{\pgfqpoint{3.206641in}{1.437026in}}%
\pgfpathlineto{\pgfqpoint{3.206648in}{1.438231in}}%
\pgfpathlineto{\pgfqpoint{3.206653in}{1.439437in}}%
\pgfpathlineto{\pgfqpoint{3.206652in}{1.440642in}}%
\pgfpathlineto{\pgfqpoint{3.206641in}{1.441847in}}%
\pgfpathlineto{\pgfqpoint{3.206654in}{1.443053in}}%
\pgfpathlineto{\pgfqpoint{3.206660in}{1.444258in}}%
\pgfpathlineto{\pgfqpoint{3.206669in}{1.445463in}}%
\pgfpathlineto{\pgfqpoint{3.206668in}{1.446669in}}%
\pgfpathlineto{\pgfqpoint{3.206670in}{1.447874in}}%
\pgfpathlineto{\pgfqpoint{3.206666in}{1.449079in}}%
\pgfpathlineto{\pgfqpoint{3.206677in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{3.206677in}{1.451490in}}%
\pgfpathlineto{\pgfqpoint{3.206677in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{3.206677in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{3.206676in}{1.455106in}}%
\pgfpathlineto{\pgfqpoint{3.206677in}{1.456311in}}%
\pgfpathlineto{\pgfqpoint{3.206685in}{1.456311in}}%
\pgfpathlineto{\pgfqpoint{3.206685in}{1.456311in}}%
\pgfpathlineto{\pgfqpoint{3.206685in}{1.455106in}}%
\pgfpathlineto{\pgfqpoint{3.206684in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{3.206685in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{3.206684in}{1.451490in}}%
\pgfpathlineto{\pgfqpoint{3.206685in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{3.206696in}{1.449079in}}%
\pgfpathlineto{\pgfqpoint{3.206691in}{1.447874in}}%
\pgfpathlineto{\pgfqpoint{3.206694in}{1.446669in}}%
\pgfpathlineto{\pgfqpoint{3.206692in}{1.445463in}}%
\pgfpathlineto{\pgfqpoint{3.206702in}{1.444258in}}%
\pgfpathlineto{\pgfqpoint{3.206708in}{1.443053in}}%
\pgfpathlineto{\pgfqpoint{3.206720in}{1.441847in}}%
\pgfpathlineto{\pgfqpoint{3.206710in}{1.440642in}}%
\pgfpathlineto{\pgfqpoint{3.206708in}{1.439437in}}%
\pgfpathlineto{\pgfqpoint{3.206714in}{1.438231in}}%
\pgfpathlineto{\pgfqpoint{3.206721in}{1.437026in}}%
\pgfpathlineto{\pgfqpoint{3.206711in}{1.435820in}}%
\pgfpathlineto{\pgfqpoint{3.206725in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{3.206747in}{1.433410in}}%
\pgfpathlineto{\pgfqpoint{3.206753in}{1.432204in}}%
\pgfpathlineto{\pgfqpoint{3.206763in}{1.430999in}}%
\pgfpathlineto{\pgfqpoint{3.206773in}{1.429794in}}%
\pgfpathlineto{\pgfqpoint{3.206780in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{3.206818in}{1.427383in}}%
\pgfpathlineto{\pgfqpoint{3.206850in}{1.426178in}}%
\pgfpathlineto{\pgfqpoint{3.206913in}{1.424972in}}%
\pgfpathlineto{\pgfqpoint{3.206974in}{1.423767in}}%
\pgfpathlineto{\pgfqpoint{3.207039in}{1.422562in}}%
\pgfpathlineto{\pgfqpoint{3.207155in}{1.421356in}}%
\pgfpathlineto{\pgfqpoint{3.207254in}{1.420151in}}%
\pgfpathlineto{\pgfqpoint{3.207386in}{1.418945in}}%
\pgfpathlineto{\pgfqpoint{3.207569in}{1.417740in}}%
\pgfpathlineto{\pgfqpoint{3.207890in}{1.416535in}}%
\pgfpathlineto{\pgfqpoint{3.208305in}{1.415329in}}%
\pgfpathlineto{\pgfqpoint{3.208685in}{1.414124in}}%
\pgfpathlineto{\pgfqpoint{3.209251in}{1.412919in}}%
\pgfpathlineto{\pgfqpoint{3.210059in}{1.411713in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.410508in}}%
\pgfpathlineto{\pgfqpoint{3.211811in}{1.409303in}}%
\pgfpathlineto{\pgfqpoint{3.212980in}{1.408097in}}%
\pgfpathlineto{\pgfqpoint{3.214966in}{1.406892in}}%
\pgfpathlineto{\pgfqpoint{3.217207in}{1.405687in}}%
\pgfpathlineto{\pgfqpoint{3.220116in}{1.404481in}}%
\pgfpathlineto{\pgfqpoint{3.224471in}{1.403276in}}%
\pgfpathlineto{\pgfqpoint{3.229114in}{1.402071in}}%
\pgfpathlineto{\pgfqpoint{3.234510in}{1.400865in}}%
\pgfpathlineto{\pgfqpoint{3.240638in}{1.399660in}}%
\pgfpathlineto{\pgfqpoint{3.247345in}{1.398454in}}%
\pgfpathlineto{\pgfqpoint{3.253861in}{1.397249in}}%
\pgfpathlineto{\pgfqpoint{3.260505in}{1.396044in}}%
\pgfpathlineto{\pgfqpoint{3.265706in}{1.394838in}}%
\pgfpathlineto{\pgfqpoint{3.271677in}{1.393633in}}%
\pgfpathlineto{\pgfqpoint{3.277699in}{1.392428in}}%
\pgfpathlineto{\pgfqpoint{3.283193in}{1.391222in}}%
\pgfpathlineto{\pgfqpoint{3.289693in}{1.390017in}}%
\pgfpathlineto{\pgfqpoint{3.295225in}{1.388812in}}%
\pgfpathlineto{\pgfqpoint{3.299410in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{3.302448in}{1.386401in}}%
\pgfpathlineto{\pgfqpoint{3.304169in}{1.385196in}}%
\pgfpathlineto{\pgfqpoint{3.303916in}{1.383990in}}%
\pgfpathlineto{\pgfqpoint{3.301498in}{1.382785in}}%
\pgfpathlineto{\pgfqpoint{3.295235in}{1.381580in}}%
\pgfpathlineto{\pgfqpoint{3.288553in}{1.380374in}}%
\pgfpathlineto{\pgfqpoint{3.280436in}{1.379169in}}%
\pgfpathlineto{\pgfqpoint{3.271474in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{3.262855in}{1.376758in}}%
\pgfpathlineto{\pgfqpoint{3.254815in}{1.375553in}}%
\pgfpathlineto{\pgfqpoint{3.247178in}{1.374347in}}%
\pgfpathlineto{\pgfqpoint{3.239927in}{1.373142in}}%
\pgfpathlineto{\pgfqpoint{3.232809in}{1.371937in}}%
\pgfpathlineto{\pgfqpoint{3.226567in}{1.370731in}}%
\pgfpathlineto{\pgfqpoint{3.221106in}{1.369526in}}%
\pgfpathlineto{\pgfqpoint{3.216680in}{1.368321in}}%
\pgfpathlineto{\pgfqpoint{3.213349in}{1.367115in}}%
\pgfpathlineto{\pgfqpoint{3.211214in}{1.365910in}}%
\pgfpathlineto{\pgfqpoint{3.209913in}{1.364705in}}%
\pgfpathlineto{\pgfqpoint{3.208967in}{1.363499in}}%
\pgfpathlineto{\pgfqpoint{3.208360in}{1.362294in}}%
\pgfpathlineto{\pgfqpoint{3.207913in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{3.207537in}{1.359883in}}%
\pgfpathlineto{\pgfqpoint{3.207254in}{1.358678in}}%
\pgfpathlineto{\pgfqpoint{3.207097in}{1.357472in}}%
\pgfpathlineto{\pgfqpoint{3.207006in}{1.356267in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{1.355062in}}%
\pgfpathlineto{\pgfqpoint{3.206859in}{1.353856in}}%
\pgfpathlineto{\pgfqpoint{3.206804in}{1.352651in}}%
\pgfpathlineto{\pgfqpoint{3.206735in}{1.351446in}}%
\pgfpathlineto{\pgfqpoint{3.206730in}{1.350240in}}%
\pgfpathlineto{\pgfqpoint{3.206725in}{1.349035in}}%
\pgfpathlineto{\pgfqpoint{3.206707in}{1.347830in}}%
\pgfpathlineto{\pgfqpoint{3.206710in}{1.346624in}}%
\pgfpathlineto{\pgfqpoint{3.206694in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{3.206688in}{1.344214in}}%
\pgfpathlineto{\pgfqpoint{3.206694in}{1.343008in}}%
\pgfpathlineto{\pgfqpoint{3.206691in}{1.341803in}}%
\pgfpathlineto{\pgfqpoint{3.206686in}{1.340598in}}%
\pgfpathlineto{\pgfqpoint{3.206685in}{1.339392in}}%
\pgfpathlineto{\pgfqpoint{3.206685in}{1.338187in}}%
\pgfpathlineto{\pgfqpoint{3.206688in}{1.336981in}}%
\pgfpathlineto{\pgfqpoint{3.206688in}{1.336981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866970in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{0.866970in}{2.211502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866970in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866970in,y=0.402222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256922in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{1.256922in}{2.211502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256922in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256922in,y=0.402222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646874in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{2.211502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646874in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646874in,y=0.402222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036825in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{2.211502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036825in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036825in,y=0.402222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426777in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{2.211502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426777in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426777in,y=0.402222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816729in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{2.816729in}{2.211502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816729in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816729in,y=0.402222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206681in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{3.206681in}{2.211502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206681in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206681in,y=0.402222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036825in,y=0.223333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of markers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642748in}{0.845954in}}%
\pgfpathlineto{\pgfqpoint{3.430903in}{0.845954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642748in}{0.845954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229166in, y=0.797760in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642748in}{1.374028in}}%
\pgfpathlineto{\pgfqpoint{3.430903in}{1.374028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642748in}{1.374028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476081in, y=1.325834in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642748in}{1.902102in}}%
\pgfpathlineto{\pgfqpoint{3.430903in}{1.902102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642748in}{1.902102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337191in, y=1.853908in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.355473in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x ~$(cm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818226in}{1.428656in}}%
\pgfpathlineto{\pgfqpoint{0.915714in}{1.428656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818226in}{2.083638in}}%
\pgfpathlineto{\pgfqpoint{0.915714in}{2.083638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818226in}{0.881256in}}%
\pgfpathlineto{\pgfqpoint{0.915714in}{0.881256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866970in}{0.881256in}}%
\pgfpathlineto{\pgfqpoint{0.866970in}{2.083638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866970in}{0.972239in}}%
\pgfpathlineto{\pgfqpoint{0.866970in}{1.885073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208178in}{1.396829in}}%
\pgfpathlineto{\pgfqpoint{1.305666in}{1.396829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208178in}{2.133681in}}%
\pgfpathlineto{\pgfqpoint{1.305666in}{2.133681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208178in}{0.611747in}}%
\pgfpathlineto{\pgfqpoint{1.305666in}{0.611747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256922in}{0.611747in}}%
\pgfpathlineto{\pgfqpoint{1.256922in}{2.133681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256922in}{1.142571in}}%
\pgfpathlineto{\pgfqpoint{1.256922in}{1.651087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598130in}{1.389992in}}%
\pgfpathlineto{\pgfqpoint{1.695618in}{1.389992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598130in}{2.004892in}}%
\pgfpathlineto{\pgfqpoint{1.695618in}{2.004892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598130in}{0.577265in}}%
\pgfpathlineto{\pgfqpoint{1.695618in}{0.577265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646874in}{0.577265in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{2.004892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646874in}{1.304092in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.475891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988081in}{1.387699in}}%
\pgfpathlineto{\pgfqpoint{2.085569in}{1.387699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988081in}{1.505037in}}%
\pgfpathlineto{\pgfqpoint{2.085569in}{1.505037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988081in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{2.085569in}{0.715757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036825in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.505037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036825in}{1.342172in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.433226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378033in}{1.387174in}}%
\pgfpathlineto{\pgfqpoint{2.475521in}{1.387174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378033in}{1.493444in}}%
\pgfpathlineto{\pgfqpoint{2.475521in}{1.493444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378033in}{1.299818in}}%
\pgfpathlineto{\pgfqpoint{2.475521in}{1.299818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426777in}{1.299818in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{1.493444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426777in}{1.358609in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{1.415739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767985in}{1.386879in}}%
\pgfpathlineto{\pgfqpoint{2.865473in}{1.386879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767985in}{1.461734in}}%
\pgfpathlineto{\pgfqpoint{2.865473in}{1.461734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767985in}{1.324180in}}%
\pgfpathlineto{\pgfqpoint{2.865473in}{1.324180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816729in}{1.324180in}}%
\pgfpathlineto{\pgfqpoint{2.816729in}{1.461734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816729in}{1.365023in}}%
\pgfpathlineto{\pgfqpoint{2.816729in}{1.408735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157937in}{1.386703in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{1.386703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157937in}{1.456311in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{1.456311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157937in}{1.336981in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{1.336981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206681in}{1.336981in}}%
\pgfpathlineto{\pgfqpoint{3.206681in}{1.456311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642748in}{0.499444in}}{\pgfqpoint{2.788156in}{1.712058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206681in}{1.368668in}}%
\pgfpathlineto{\pgfqpoint{3.206681in}{1.404738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642748in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{0.642748in}{2.211502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430903in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{3.430903in}{2.211502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642748in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{3.430903in}{0.499444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642748in}{2.211502in}}%
\pgfpathlineto{\pgfqpoint{3.430903in}{2.211502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

